How heavy independent sets help to find arborescences with many leaves in DAGs

Trees with many leaves have applications on broadcasting, which is a method in networks for transferring a message to all recipients simultaneously. Internal nodes of a broadcasting tree require more expensive technology, because they have to forward the messages received. We address a problem that captures the main goal, which is to find spanning trees with few internal nodes in a given network. The Maximum Leaf Spanning Arborescence problem consists of, given a directed graph D, finding a spanning arborescence of D, if one exists, with the maximum number of leaves. This problem is known to be NP-hard in general and MaxSNP-hard on the class of rooted directed acyclic graphs. In this paper, we explore a relation between Maximum Leaf Spanning Arborescence in rooted directed acyclic graphs and maximum weight set packing. The latter problem is related to independent sets on particular classes of intersection graphs. Exploiting this relation, we derive a 7/5-approximation for Maximum Leaf Spanning Arborescence on rooted directed acyclic graphs, improving on the previous 3/2-approximation. The approach used might lead to improvements on the best approximation ratios for the weighted k-set packing problem.

==> figs/2Branching.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \clip (0,-0.3) rectangle (9.5,4.3);

    \node[vertex,label={[xshift=7pt,yshift=-7pt]$a$}] (a) at (1.4,4) {};
    \node[vertex,label={[xshift=7pt,yshift=-7pt]$b$}] (b) at (4.9,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-7pt]$c$}] (c) at (8.4,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}] (d) at (0.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}] (e) at (1.4,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$f$}] (f) at (2.1,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}] (g) at (4.2,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$a'$}] (ap) at (4.9,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b'$}] (bp) at (5.6,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-5pt]$h$}] (h) at (7.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}] (i) at (8.4,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (j) at (9.1,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$c'$}] (cp) at (0.1,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (k) at (1.4,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-14pt]$l$}] (l) at (3.5,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (m) at (4.9,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$n$}] (n) at (7.7,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at (0.7,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$p$}] (p) at (1.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$q$}] (q) at (2.1,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}] (r) at (4.2,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (s) at (4.9,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}] (t) at (5.6,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$u$}] (u) at (7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$v$}] (v) at (7.7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$w$}] (w) at (8.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d'$}] (dp) at (1,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$x$}] (x) at (2,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$e'$}] (ep) at (3.5,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$y$}] (y) at (4.5,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$f'$}] (fp) at (6,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}] (z) at (7.2,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$g'$}] (gp) at (8,0) {};

    \draw[-latex,gray] (a) -- (d);
    \draw[-latex,gray] (a) -- (e);
    \draw[-latex,gray] (a) -- (f);
    \draw[-latex,line width=2pt] (b) -- (g);
    \draw[-latex,line width=2pt] (b) -- (ap);
    \draw[-latex,line width=2pt] (b) -- (bp);
    \draw[-latex,gray] (b) -- (k);
    \draw[-latex,gray] (c) -- (bp);
    \draw[-latex,line width=2pt] (c) -- (h);
    \draw[-latex,line width=2pt] (c) -- (i);
    \draw[-latex,line width=2pt] (c) -- (j);
    \draw[-latex,line width=2pt] (d) -- (cp);
    \draw[-latex,line width=2pt] (d) -- (k);
    \draw[-latex,gray] (e) -- (cp);
    \draw[-latex,gray] (e) -- (ep);
    \draw[-latex,line width=2pt] (f) -- (b);
    \draw[-latex,line width=2pt] (f) -- (e);
    \draw[-latex,gray] (g) -- (q);
    \draw[-latex,line width=2pt] (g) -- (l);
    \draw[-latex,line width=2pt] (g) -- (m);
    \draw[-latex,gray] (ap) -- (z);
    \draw[-latex,gray] (h) -- (m);
    \draw[-latex,gray] (h) -- (l);
    \draw[-latex,gray] (h) -- (n);
    \draw[-latex,gray] (cp) -- (o);
    \draw[-latex,line width=2pt] (k) -- (o);
    \draw[-latex,line width=2pt] (k) -- (p);
    \draw[-latex,line width=2pt] (k) -- (q);
    \draw[-latex,gray] (l) -- (ep);
    \draw[-latex,gray] (m) -- (r);
    \draw[-latex,line width=2pt] (m) -- (s);
    \draw[-latex,line width=2pt] (m) -- (t);
    \draw[-latex,line width=2pt] (n) -- (u);
    \draw[-latex,line width=2pt] (n) -- (v);
    \draw[-latex,line width=2pt] (n) -- (w);
    \draw[-latex,gray] (p) -- (x);
    \draw[-latex,line width=2pt] (s) -- (y);
    \draw[-latex,line width=2pt] (s) -- (r);
    \draw[-latex,gray] (u) -- (fp);
    \draw[-latex,gray] (w) -- (j);
    \draw[-latex,gray] (dp) -- (o);
    \draw[-latex,gray] (x) -- (dp);
    \draw[-latex,gray] (x) -- (l);
    \draw[-latex,gray] (y) -- (ep);
    \draw[-latex,gray] (fp) -- (t);
    \draw[-latex,gray] (z) -- (v);
    \draw[-latex,gray] (z) -- (gp);
    \draw[-latex,gray] (gp) .. controls +(east:15mm) and +(east:15mm) .. (c);

\end{tikzpicture}
\end{document}


==> figs/3Branching.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \clip (0,-0.3) rectangle (9.5,4.3);

    \node[vertex,label={[xshift=7pt,yshift=-7pt]$a$}] (a) at (1.4,4) {};
    \node[vertex,label={[xshift=7pt,yshift=-7pt]$b$}] (b) at (4.9,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-7pt]$c$}] (c) at (8.4,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}] (d) at (0.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}] (e) at (1.4,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$f$}] (f) at (2.1,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}] (g) at (4.2,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$a'$}] (ap) at (4.9,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b'$}] (bp) at (5.6,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-5pt]$h$}] (h) at (7.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}] (i) at (8.4,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (j) at (9.1,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$c'$}] (cp) at (0.1,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (k) at (1.4,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-14pt]$l$}] (l) at (3.5,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (m) at (4.9,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$n$}] (n) at (7.7,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at (0.7,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$p$}] (p) at (1.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$q$}] (q) at (2.1,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}] (r) at (4.2,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (s) at (4.9,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}] (t) at (5.6,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$u$}] (u) at (7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$v$}] (v) at (7.7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$w$}] (w) at (8.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d'$}] (dp) at (1,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$x$}] (x) at (2,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$e'$}] (ep) at (3.5,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$y$}] (y) at (4.5,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$f'$}] (fp) at (6,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}] (z) at (7.2,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$g'$}] (gp) at (8,0) {};

    \draw[-latex,line width=2pt] (a) -- (d);
    \draw[-latex,line width=2pt] (a) -- (e);
    \draw[-latex,line width=2pt] (a) -- (f);
    \draw[-latex,line width=2pt] (b) -- (g);
    \draw[-latex,line width=2pt] (b) -- (ap);
    \draw[-latex,line width=2pt] (b) -- (bp);
    \draw[-latex,line width=2pt] (b) -- (k);
    \draw[-latex,gray] (c) -- (bp);
    \draw[-latex,line width=2pt] (c) -- (h);
    \draw[-latex,line width=2pt] (c) -- (i);
    \draw[-latex,line width=2pt] (c) -- (j);
    \draw[-latex,gray] (d) -- (cp);
    \draw[-latex,gray] (d) -- (k);
    \draw[-latex,gray] (e) -- (cp);
    \draw[-latex,gray] (e) -- (ep);
    \draw[-latex,gray] (f) -- (b);
    \draw[-latex,gray] (f) -- (e);
    \draw[-latex,gray] (g) -- (q);
    \draw[-latex,gray] (g) -- (l);
    \draw[-latex,gray] (g) -- (m);
    \draw[-latex,gray] (ap) -- (z);
    \draw[-latex,line width=2pt] (h) -- (m);
    \draw[-latex,line width=2pt] (h) -- (l);
    \draw[-latex,line width=2pt] (h) -- (n);
    \draw[-latex,gray] (cp) -- (o);
    \draw[-latex,line width=2pt] (k) -- (o);
    \draw[-latex,line width=2pt] (k) -- (p);
    \draw[-latex,line width=2pt] (k) -- (q);
    \draw[-latex,gray] (l) -- (ep);
    \draw[-latex,line width=2pt] (m) -- (r);
    \draw[-latex,line width=2pt] (m) -- (s);
    \draw[-latex,line width=2pt] (m) -- (t);
    \draw[-latex,line width=2pt] (n) -- (u);
    \draw[-latex,line width=2pt] (n) -- (v);
    \draw[-latex,line width=2pt] (n) -- (w);
    \draw[-latex,gray] (p) -- (x);
    \draw[-latex,gray] (s) -- (y);
    \draw[-latex,gray] (s) -- (r);
    \draw[-latex,gray] (u) -- (fp);
    \draw[-latex,gray] (w) -- (j);
    \draw[-latex,gray] (dp) -- (o);
    \draw[-latex,gray] (x) -- (dp);
    \draw[-latex,gray] (x) -- (l);
    \draw[-latex,gray] (y) -- (ep);
    \draw[-latex,gray] (fp) -- (t);
    \draw[-latex,gray] (z) -- (v);
    \draw[-latex,gray] (z) -- (gp);
    \draw[-latex,gray] (gp) .. controls +(east:15mm) and +(east:15mm) .. (c);

\end{tikzpicture}
\end{document}


==> figs/augmentingpaths.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  % augmenting path

  \node(r1) [red vertex]  at (0,3) {};
  \node[label=below:1,label=left:$u$](b1) [blue vertex] at (1,1) {};
  \node[label=above:$w_1$](r2) [red vertex]  at (2,3) {};
  \node[label=below:1](b2) [blue vertex] at (3,1) {};
  \node[label=below:1](b3) [blue vertex] at (3.8,1) {};
  \node[label=above:$w_k$](r3) [red vertex]  at (4.8,3) {};
  \node[label=below:1](b4) [blue vertex] at (5.8,1) {};
  \node(r4) [red vertex]  at (6.8,3) {};
  \node(dts) at (3.4,3) {$\cdots$};
  \node(dts) at (3.4,1) {$\cdots$};

  \Edge[color=red,label={\small 1},lw=1.2pt,style={pos=0.5}](r1)(b1);
  \Edge[color=red,label={\small $x_1$},lw=1.2pt,style={pos=0.5}](b1)(r2);
  \Edge[color=red,label={\small $x_1$},lw=1.2pt,style={pos=0.5}](r2)(b2);
  \Edge[color=red,label={\small $x_k$},lw=1.2pt,style={pos=0.5}](b3)(r3);
  \Edge[color=red,label={\small $x_k$},lw=1.2pt,style={pos=0.5}](r3)(b4);
  \Edge[color=red,label={\small 1},lw=1.2pt,style={pos=0.5}](b4)(r4);

  \node at ($(dts)+(0,-1)$) {(a)};

  % alternating path

  \node(r1) [red vertex]  at (8,3) {};
  \node[label=below:1,label=left:$u$](b1) [blue vertex] at (9,1) {};
  \node[label=above:$w_1$](r2) [red vertex]  at (10,3) {};
  \node[label=below:1](b2) [blue vertex] at (11,1) {};
  \node[label=below:1](b3) [blue vertex] at (11.8,1) {};
  \node[label=above:$w_k$](r3) [red vertex]  at (12.8,3) {};
  \node[label=below:1](b4) [blue vertex] at (13.8,1) {};
  \node[label=above:2](r4) [red vertex]  at (14.8,3) {};
  \node(dts) at (11.4,3) {$\cdots$};
  \node(dts) at (11.4,1) {$\cdots$};

  \Edge[color=red,label={\small 1},lw=1.2pt,style={pos=0.5}](r1)(b1);
  \Edge[color=red,label={\small $x_1$},lw=1.2pt,style={pos=0.5}](b1)(r2);
  \Edge[color=red,label={\small $x_1$},lw=1.2pt,style={pos=0.5}](r2)(b2);
  \Edge[color=red,label={\small $x_k$},lw=1.2pt,style={pos=0.5}](b3)(r3);
  \Edge[color=red,label={\small $x_k$},lw=1.2pt,style={pos=0.5}](r3)(b4);
  \Edge[color=red,label={\small $\frac25$},lw=1.2pt,style={pos=0.5}](b4)(r4);

  \node at ($(dts)+(0,-1)$) {(b)};

\end{tikzpicture}
\end{document}


==> figs/bad-example1.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    %\clip (0,-0.4) rectangle (9.5,4.2);

    \def\h{10mm};

    \node (P) at (0,0) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (v0) at ($(P)+(0*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (v1) at ($(P)+(1*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$l$}] (v2) at ($(P)+(2*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (v3) at ($(P)+(3*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$n$}]  (x) at ($(P)+(4*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}]  (y) at ($(P)+(5*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$p$}]  (z) at ($(P)+(6*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$q$}] (v4) at ($(P)+(7*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}] (v5) at ($(P)+(8*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$s$}] (v6) at ($(P)+(9*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$t$}] (v7) at ($(P)+(10*\h,0)$) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$a$}] (a) at ($(v0)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b$}] (b) at ($(v1)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$c$}] (c) at ($(v3)+(0,1.2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}] (d) at ($(x)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}] (e) at ($(y)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$f$}] (f) at ($(v4)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$g$}] (g) at ($(v5)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$h$}] (h) at ($(v6)+(\h/2,1.2)$) {};

    \node[vertex,label={[xshift=-6pt,yshift=-3pt]$i$}] (i) at ($(y)+(0,2.6)$) {};

    \draw[-latex,line width=2pt] (i) -- (a);
    \draw[-latex,line width=2pt] (i) -- (b);
    \draw[-latex,line width=2pt] (i) -- (c);
    \draw[-latex,line width=2pt] (i) -- (d);
    \draw[-latex,line width=2pt] (i) -- (e);
    \draw[-latex,line width=2pt] (i) -- (f);
    \draw[-latex,line width=2pt] (i) -- (g);
    \draw[-latex,line width=2pt] (i) -- (h);

    \draw[-latex,gray] (a) -- (v0);
    \draw[-latex,gray] (a) -- (v1);
    \draw[-latex,gray] (b) -- (v1);
    \draw[-latex,gray] (b) -- (v2);
    \draw[-latex,gray] (c) -- (v2);
    \draw[-latex,gray] (c) -- (v3);
    \draw[-latex,gray] (c) -- (x);
    \draw[-latex,gray] (d) -- (v3);
    \draw[-latex,gray] (d) -- (v4);
    \draw[-latex,gray] (e) -- (x);
    \draw[-latex,gray] (e) -- (y);
    \draw[-latex,gray] (e) -- (z);
    \draw[-latex,gray] (f) -- (z);
    \draw[-latex,gray] (f) -- (v4);
    \draw[-latex,gray] (f) -- (v5);
    \draw[-latex,gray] (g) -- (v5);
    \draw[-latex,gray] (g) -- (v6);
    \draw[-latex,gray] (h) -- (v6);
    \draw[-latex,gray] (h) -- (v7);

\end{tikzpicture}
\end{document}


==> figs/bad-example2.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt},
    vertex2/.style={draw=line width=2pt,blue,double=red,circle,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node[vertex] (c) at (-2,2) {$c$};
    \node[vertex] (c1) at ($(c)+(-0.6,+0.8)$) {$c_n$};
    \node[vertex] (c2) at ($(c)+(-0.6,-0.8)$) {$c_m$};
    \node[vertex] (c3) at ($(c)+(+0.9,0)$) {$c_l$};
    \draw[thick] (c) -- (c1);
    \draw[thick] (c) -- (c2);
    \draw[thick] (c) -- (c3);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) -- (c3);
    \draw[thick] (c2) -- (c3);

    \node[vertex] (f) at (2,2) {$f$};
    \node[vertex] (f1) at ($(f)+(+0.6,+0.8)$) {$f_p$};
    \node[vertex] (f2) at ($(f)+(-0.9,0)$) {$f_r$};
    \node[vertex] (f3) at ($(f)+(+0.6,-0.8)$) {$f_q$};
    \draw[thick] (f) -- (f1);
    \draw[thick] (f) -- (f2);
    \draw[thick] (f) -- (f3);
    \draw[thick] (f1) -- (f2);
    \draw[thick] (f1) -- (f3);
    \draw[thick] (f2) -- (f3);

    \node[vertex,line width=2pt,blue] (e) at (0,0) {$e$};
    \node[vertex] (e1) at ($(e)+(-0.7,-0.5)$) {$e_p$};
    \node[vertex] (e2) at ($(e)+(0,+0.8)$) {$e_o$};
    \node[vertex] (e3) at ($(e)+(+0.7,-0.5)$) {$e_n$};
    \draw[thick] (e) -- (e1);
    \draw[thick] (e) -- (e2);
    \draw[thick] (e) -- (e3);
    \draw[thick] (e1) -- (e2);
    \draw[thick] (e1) -- (e3);
    \draw[thick] (e2) -- (e3);

    \node[vertex,line width=2pt,blue] (b) at ($(c)+(-1.5,0)$) {$b$};
    \node[vertex] (a) at ($(b)+(0,-1)$) {$a$};
    \node[vertex,line width=2pt,blue] (d) at (0,3.5) {$d$};
    \node[vertex,line width=2pt,blue] (g) at ($(f)+(1.5,0)$) {$g$};
    \node[vertex] (h) at ($(g)+(0,-1)$) {$h$};

    \draw[thick] (a) -- (b);
    \draw[thick] (b) -- (c);
    \draw[thick] (b) -- (c1);
    \draw[thick] (b) -- (c2);

    \draw[thick] (h) -- (g);
    \draw[thick] (g) -- (f);
    \draw[thick] (g) -- (f1);
    \draw[thick] (g) -- (f3);

    \draw[thick] (d) -- (c1);
    \draw[thick] (d) -- (c3);
    \draw[thick] (d) -- (c);
    \draw[thick] (d) -- (f);
    \draw[thick] (d) -- (f2);
    \draw[thick] (d) -- (f1);

    \draw[thick] (c) -- (e);
    \draw[thick] (c2) -- (e);
    \draw[thick] (c3) -- (e);
    \draw[thick] (c) -- (e1);
    \draw[thick] (c2) -- (e1);
    \draw[thick] (c3) -- (e1);
    \draw[thick] (c) -- (e2);
    \draw[thick] (c2) -- (e2);
    \draw[thick] (c3) -- (e2);

    \draw[thick] (f) -- (e);
    \draw[thick] (f2) -- (e);
    \draw[thick] (f3) -- (e);
    \draw[thick] (f) -- (e3);
    \draw[thick] (f2) -- (e3);
    \draw[thick] (f3) -- (e3);
    \draw[thick] (f) -- (e2);
    \draw[thick] (f2) -- (e2);
    \draw[thick] (f3) -- (e2);

    %\draw[-latex,thick,gray] (a34) .. controls +(north east:10mm) and +(east:15mm) .. (a3);

\end{tikzpicture}
\end{document}


==> figs/bad-example3.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \node (X) at (0,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (v3) at ($(X)+(-0.5,0)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$q$}] (v4) at ($(X)+(+0.5,0)$) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$l$}] (v2) at ($(X)+(-1.5,-1)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (v1) at ($(X)+(-1.5,-2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (v0) at ($(X)+(-1.5,-3)$) {};

    \node[vertex,label={[xshift=7pt,yshift=-9pt]$r$}] (v5) at ($(X)+(1.5,-1)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (v6) at ($(X)+(1.5,-2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}] (v7) at ($(X)+(1.5,-3)$) {};

    \draw[thick] (v0) -- (v1);
    \draw[line width=2pt,blue] (v1) -- (v2);
    \draw[thick] (v2) -- (v3);
    \draw[line width=2pt,blue] (v3) -- (v4);
    \draw[thick] (v4) -- (v5);
    \draw[line width=2pt,blue] (v5) -- (v6);
    \draw[thick] (v6) -- (v7);

    %\draw[-latex,thick,gray] (a34) .. controls +(north east:10mm) and +(east:15mm) .. (a3);

\end{tikzpicture}
\end{document}


==> figs/bad-example4.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt},
    vertex2/.style={draw=blue,double=line width=2pt,red,circle,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node[vertex] (c) at (-2,2) {$c$};
    \node[vertex,line width=2pt,red] (c1) at ($(c)+(-0.6,+0.8)$) {$c_n$};
    \node[vertex] (c2) at ($(c)+(-0.6,-0.8)$) {$c_m$};
    \node[vertex] (c3) at ($(c)+(+0.9,0)$) {$c_l$};
    \draw[thick] (c) -- (c1);
    \draw[thick] (c) -- (c2);
    \draw[thick] (c) -- (c3);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) -- (c3);
    \draw[thick] (c2) -- (c3);

    \node[vertex] (f) at (2,2) {$f$};
    \node[vertex,line width=2pt,red] (f1) at ($(f)+(+0.6,+0.8)$) {$f_p$};
    \node[vertex] (f2) at ($(f)+(-0.9,0)$) {$f_r$};
    \node[vertex] (f3) at ($(f)+(+0.6,-0.8)$) {$f_q$};
    \draw[thick] (f) -- (f1);
    \draw[thick] (f) -- (f2);
    \draw[thick] (f) -- (f3);
    \draw[thick] (f1) -- (f2);
    \draw[thick] (f1) -- (f3);
    \draw[thick] (f2) -- (f3);

    \node[vertex,line width=2pt,red] (e) at (0,0) {$e$};
    \node[vertex] (e1) at ($(e)+(-0.7,-0.5)$) {$e_p$};
    \node[vertex] (e2) at ($(e)+(0,+0.8)$) {$e_o$};
    \node[vertex] (e3) at ($(e)+(+0.7,-0.5)$) {$e_n$};
    \draw[thick] (e) -- (e1);
    \draw[thick] (e) -- (e2);
    \draw[thick] (e) -- (e3);
    \draw[thick] (e1) -- (e2);
    \draw[thick] (e1) -- (e3);
    \draw[thick] (e2) -- (e3);

    \node[vertex] (b) at ($(c)+(-1.5,0)$) {$b$};
    \node[vertex,line width=2pt,red] (a) at ($(b)+(0,-1)$) {$a$};
    \node[vertex] (d) at (0,3.5) {$d$};
    \node[vertex] (g) at ($(f)+(1.5,0)$) {$g$};
    \node[vertex,line width=2pt,red] (h) at ($(g)+(0,-1)$) {$h$};

    \draw[thick] (a) -- (b);
    \draw[thick] (b) -- (c);
    \draw[thick] (b) -- (c1);
    \draw[thick] (b) -- (c2);

    \draw[thick] (h) -- (g);
    \draw[thick] (g) -- (f);
    \draw[thick] (g) -- (f1);
    \draw[thick] (g) -- (f3);

    \draw[thick] (d) -- (c1);
    \draw[thick] (d) -- (c3);
    \draw[thick] (d) -- (c);
    \draw[thick] (d) -- (f);
    \draw[thick] (d) -- (f2);
    \draw[thick] (d) -- (f1);

    \draw[thick] (c) -- (e);
    \draw[thick] (c2) -- (e);
    \draw[thick] (c3) -- (e);
    \draw[thick] (c) -- (e1);
    \draw[thick] (c2) -- (e1);
    \draw[thick] (c3) -- (e1);
    \draw[thick] (c) -- (e2);
    \draw[thick] (c2) -- (e2);
    \draw[thick] (c3) -- (e2);

    \draw[thick] (f) -- (e);
    \draw[thick] (f2) -- (e);
    \draw[thick] (f3) -- (e);
    \draw[thick] (f) -- (e3);
    \draw[thick] (f2) -- (e3);
    \draw[thick] (f3) -- (e3);
    \draw[thick] (f) -- (e2);
    \draw[thick] (f2) -- (e2);
    \draw[thick] (f3) -- (e2);

    %\draw[-latex,thick,gray] (a34) .. controls +(north east:10mm) and +(east:15mm) .. (a3);

\end{tikzpicture}
\end{document}


==> figs/dist_D.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    %\clip (0,-0.4) rectangle (9.5,4.2);

    \def\h{10mm};

    \node (P) at (0,0) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$c'$}]  (cp)  at ($(P)+(0*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b'$}]  (bp)  at ($(P)+(1*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$c$}] (c) at ($(P)+(2*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$b$}]  (b)  at ($(P)+(3*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$a$}]  (a)  at ($(P)+(4*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$a'$}]  (ap)  at ($(P)+(5*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$z'$}] (zp) at ($(P)+(6*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}]  (z)  at ($(P)+(7*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}]  (i)  at ($(P)+(8*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$u$}] (u) at ($(P)+(9*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$h$}]  (h)  at ($(P)+(10*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}] (g) at ($(P)+(11*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}]  (d)  at ($(P)+(12*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}]  (e)  at ($(P)+(13*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$f$}]  (f)  at ($(P)+(14*\h,0)$) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at ($(cp)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$p$}] (p) at ($(bp)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-8pt,yshift=-10pt]$q$}] (q) at ($(b)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$r$}] (r) at ($(a)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (s) at ($(ap)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}]  (t) at ($(zp)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$v$}]  (v) at ($(i)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$y$}]  (y) at ($(h)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$x$}]  (x) at ($(g)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$w$}]  (w) at ($(d)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$l$}]  (l) at ($(e)+(\h/2,1.2)$) {};

    \draw[-latex,blue] (o) -- (cp);
    \draw[-latex,blue] (o) -- (c);
    \draw[-latex,blue] (p) -- (bp);
    \draw[-latex,blue] (p) -- (b);
    \draw[-latex,red] (q) -- (c);
    \draw[-latex,red] (q) -- (b);
    \draw[-latex,red] (q) -- (a);
    \draw[-latex,blue] (r) -- (ap);
    \draw[-latex,blue] (r) -- (a);
    \draw[-latex,red] (s) -- (ap);
    \draw[-latex,red] (s) -- (zp);
    \draw[-latex,blue] (t) -- (zp);
    \draw[-latex,blue] (t) -- (z);
    \draw[-latex,red] (v) -- (z);
    \draw[-latex,red] (v) -- (i);
    \draw[-latex,red] (v) -- (u);
    \draw[-latex,blue] (y) -- (u);
    \draw[-latex,red] (y) -- (h);
    \draw[-latex,red] (y) -- (g);
    \draw[-latex,dashed,blue] (y) -- (h);
    \draw[-latex,dashed,blue](y) -- (g);
    \draw[-latex,gray] (x) -- (g);
    \draw[-latex,gray] (x) -- (d);
    \draw[-latex,red] (w) -- (d);
    \draw[-latex,red] (w) -- (e);
    \draw[-latex,dashed,blue] (w) -- (d);
    \draw[-latex,dashed,blue] (w) -- (e);
    \draw[-latex,gray] (l) -- (e);
    \draw[-latex,gray] (l) -- (f);

    \node[vertex,label={[xshift=-7pt,yshift=-7pt]$j$}]  (j) at ($(q)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-5pt]$k$}]  (k) at ($(v)+(0,2.4)$) {};

    \draw[-latex,line width=2pt] (j) -- (o);
    \draw[-latex,line width=2pt] (j) -- (p);
    \draw[-latex,line width=2pt] (j) -- (q);
    \draw[-latex,line width=2pt] (j) -- (r);
    \draw[-latex,line width=2pt] (j) -- (s);
    \draw[-latex,line width=2pt] (j) -- (t);
    \draw[-latex,line width=2pt] (k) -- (j);
    \draw[-latex,line width=2pt] (k) -- (v);
    \draw[-latex,line width=2pt] (k) -- (y);
    \draw[-latex,line width=2pt] (k) -- (x);
    \draw[-latex,line width=2pt] (k) -- (w);
    \draw[-latex,line width=2pt] (k) -- (l);
    

\end{tikzpicture}
\end{document}


==> figs/dist_G.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node[vertex,line width=2pt,dashed,red] (v) at (0,0) {$v$};
    \node[vertex] (v1) at ($(v)+(0,0.8)$) {$v_i$};
    \node[vertex] (v2) at ($(v)+(-0.7,-0.5)$) {$v_u$};
    \node[vertex] (v3) at ($(v)+(+0.7,-0.5)$) {$v_z$};
    \draw[double,thick] (v) -- (v1);
    \draw[double,thick] (v) -- (v2);
    \draw[double,thick] (v) -- (v3);
    \draw[thick] (v1) -- (v2);
    \draw[thick] (v1) -- (v3);
    \draw[thick] (v2) -- (v3);

    \node[vertex,line width=2pt,blue] (y) at ($(v)+(1.8,0.8)$) {$y$};
    \node[vertex] (y1) at ($(y)+(-0.7,0.5)$) {$y_g$};
    \node[vertex] (y2) at ($(y)+(0,-0.8)$) {$y_h$};
    \node[vertex,line width=2pt,dashed,red] (y3) at ($(y)+(+0.7,0.5)$) {$y_u$};
    \draw[double,thick] (y) -- (y1);
    \draw[double,thick] (y) -- (y2);
    \draw[double,thick] (y) -- (y3);
    \draw[thick] (y1) -- (y2);
    \draw[thick] (y1) -- (y3);
    \draw[thick] (y2) -- (y3);

    \draw[thick] (v1) -- (y1);
    \draw[thick] (v1) -- (y);
    \draw[thick] (v1) -- (y2);
    \draw[thick] (v3) -- (y1);
    \draw[thick] (v3) -- (y);
    \draw[thick] (v3) -- (y2);
    \draw[thick] (v) -- (y1);
    \draw[thick] (v) -- (y);
    \draw[thick] (v) -- (y2);

    \node[vertex] (x) at ($(y)+(1.2,-0.5)$) {$x$};
    \draw[thick] (x) -- (y);
    \draw[thick] (x) -- (y2);
    \draw[thick] (x) -- (y3);
    \node[vertex,line width=1.5pt,blue] (w) at ($(x)+(1,0)$) {$w$};
    \node[vertex,line width=1.5pt,dashed,red] () at (w) {};
    \draw[thick] (x) -- (w);
    \node[vertex] (l) at ($(w)+(0,1)$) {$l$};
    \draw[thick] (l) -- (w);

    \node[vertex,line width=2pt,blue] (t) at ($(v)+(-1.2,0.5)$) {$t$};
    \draw[thick] (t) -- (v);
    \draw[thick] (t) -- (v1);
    \draw[thick] (t) -- (v2);
    \node[vertex,line width=2pt,dashed,red] (s) at ($(t)+(-0.6,-1)$) {$s$};
    \draw[thick] (s) -- (t);
    \node[vertex,line width=2pt,blue] (r) at ($(s)+(-1,0)$) {$r$};
    \draw[thick] (s) -- (r);

    \node[vertex,line width=2pt,dashed,red] (q) at ($(r)+(-1.2,0.5)$) {$q$};
    \node[vertex] (q1) at ($(q)+(-0.7,0.5)$) {$q_a$};
    \node[vertex] (q2) at ($(q)+(0,-0.8)$) {$q_b$};
    \node[vertex] (q3) at ($(q)+(+0.7,0.5)$) {$q_c$};
    \draw[double,thick] (q) -- (q1);
    \draw[double,thick] (q) -- (q2);
    \draw[double,thick] (q) -- (q3);
    \draw[thick] (q1) -- (q2);
    \draw[thick] (q1) -- (q3);
    \draw[thick] (q2) -- (q3);

    \draw[thick] (r) -- (q);
    \draw[thick] (r) -- (q2);
    \draw[thick] (r) -- (q3);

    \node[vertex,line width=2pt,blue] (p) at ($(q)+(0,1.2)$) {$p$};
    \node[vertex,line width=2pt,blue] (o) at ($(q)+(-1.2,-0.5)$) {$o$};
    \draw[thick] (p) -- (q);
    \draw[thick] (p) -- (q1);
    \draw[thick] (p) -- (q3);
    \draw[thick] (o) -- (q);
    \draw[thick] (o) -- (q1);
    \draw[thick] (o) -- (q2);
\end{tikzpicture}
\end{document}


==> figs/dist_H.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \node (X) at (0,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-2pt]$u$}] (u) at ($(X)$) {};
    \node[vertex,label={[xshift=0pt,yshift=-2pt]$z$}] (z) at ($(u)+(1,0)$) {};
    \node[vertex,label={[xshift=0pt,yshift=-2pt]$z'$}] (zp) at ($(z)+(1,0)$) {};
    \node[vertex,label={[xshift=0pt,yshift=-2pt]$a$}] (a) at ($(zp)+(1,0)$) {};
    \node[vertex,label={[xshift=0pt,yshift=-2pt]$a'$}] (ap) at ($(a)+(1,0)$) {};

    \node[vertex,label={[xshift=-8pt,yshift=-9pt]$b$}] (b) at ($(ap)+(1,1)$) {};
    \node[vertex,label={[xshift=-8pt,yshift=-9pt]$c$}] (c) at ($(ap)+(1,-1)$) {};
    \node[vertex,label={[xshift=8pt,yshift=-9pt]$b'$}] (yp) at ($(b)+(1,0)$) {};
    \node[vertex,label={[xshift=8pt,yshift=-9pt]$c'$}] (cp) at ($(c)+(1,0)$) {};

    \node[vertex,label={[xshift=-8pt,yshift=-9pt]$d$}] (d) at ($(z)+(0,-1)$) {};
    \node[vertex,label={[xshift=8pt,yshift=-9pt]$e$}] (e) at ($(d)+(1,0)$) {};

    \draw[thick,red] (u) -- (z);
    \draw[line width=2pt,blue] (z) -- (zp);
    \draw[thick,red] (zp) -- (a);
    \draw[line width=2pt,blue] (a) -- (ap);
    \draw[thick,red] (ap) -- (b);
    \draw[thick,red] (ap) -- (c);
    \draw[thick,red] (b) -- (c);
    \draw[line width=2pt,blue] (b) -- (yp);
    \draw[line width=2pt,blue] (c) -- (cp);
    \draw[line width=2pt,blue] (d) -- (e);

\end{tikzpicture}
\end{document}


==> figs/maxleaves-12mis-f0.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \clip (0,-0.4) rectangle (9.5,4.2);

    \node[vertex,label={[xshift=8pt,yshift=-7pt]$a_1$}] (a1) at (1.4,4) {};
    \node[vertex,label={[xshift=8pt,yshift=-7pt]$a_2$}] (a2) at (4.9,4) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_3$}] (a3) at (8.4,4) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_4$}] (a4) at (0.7,3) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_5$}] (a5) at (1.4,3) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_6$}] (a6) at (2.1,3) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_7$}] (a7) at (4.2,3) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_8$}] (a8) at (4.9,3) {};
    \node[vertex,label={[xshift=-8pt,yshift=-7pt]$a_9$}] (a9) at (5.6,3) {};
    \node[vertex,label={[xshift=-9pt,yshift=-5pt]$a_{10}$}] (a10) at (7.7,3) {};
    \node[vertex,label={[xshift=-9pt,yshift=-9pt]$a_{11}$}] (a11) at (8.4,3) {};
    \node[vertex,label={[xshift=-9pt,yshift=-9pt]$a_{12}$}] (a12) at (9.1,3) {};
    \node[vertex,label={[xshift=10pt,yshift=-10pt]$a_{13}$}] (a13) at (0.1,2) {};
    \node[vertex,label={[xshift=-10pt,yshift=-9pt]$a_{14}$}] (a14) at (1.4,2) {};
    \node[vertex,label={[xshift=10pt,yshift=-9pt]$a_{15}$}] (a15) at (3.5,2) {};
    \node[vertex,label={[xshift=-10pt,yshift=-9pt]$a_{16}$}] (a16) at (4.9,2) {};
    \node[vertex,label={[xshift=10pt,yshift=-10pt]$a_{17}$}] (a17) at (6.6,2) {};
    \node[vertex,label={[xshift=10pt,yshift=-10pt]$a_{18}$}] (a18) at (7.7,2) {};
    \node[vertex,label={[xshift=-9pt,yshift=-11pt]$a_{19}$}] (a19) at (0.7,1) {};
    \node[vertex,label={[xshift=-9pt,yshift=-11pt]$a_{20}$}] (a20) at (1.4,1) {};
    \node[vertex,label={[xshift=-9pt,yshift=-11pt]$a_{21}$}] (a21) at (2.1,1) {};
    \node[vertex,label={[xshift=-9pt,yshift=-11pt]$a_{22}$}] (a22) at (4.2,1) {};
    \node[vertex,label={[xshift=-9pt,yshift=-11pt]$a_{23}$}] (a23) at (4.9,1) {};
    \node[vertex,label={[xshift=-9pt,yshift=-11pt]$a_{24}$}] (a24) at (5.6,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-15pt]$a_{25}$}] (a25) at (7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-15pt]$a_{26}$}] (a26) at (7.7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-15pt]$a_{27}$}] (a27) at (8.4,1) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{28}$}] (a28) at (1,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{29}$}] (a29) at (2,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{30}$}] (a30) at (3.5,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{31}$}] (a31) at (4.5,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{32}$}] (a32) at (6,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{33}$}] (a33) at (7.2,0) {};
    \node[vertex,label={[xshift=0pt,yshift=-16pt]$a_{34}$}] (a34) at (8,0) {};

    \draw[-latex,gray] (a1) -- (a4);
    \draw[-latex,gray] (a1) -- (a5);
    \draw[-latex,gray] (a1) -- (a6);
    \draw[-latex,gray] (a2) -- (a7);
    \draw[-latex,gray] (a2) -- (a8);
    \draw[-latex,gray] (a2) -- (a9);
    \draw[-latex,gray] (a2) -- (a14);
    \draw[-latex,gray] (a3) -- (a9);
    \draw[-latex,gray] (a3) -- (a10);
    \draw[-latex,gray] (a3) -- (a11);
    \draw[-latex,gray] (a3) -- (a12);
    \draw[-latex,gray] (a4) -- (a13);
    \draw[-latex,gray] (a4) -- (a14);
    \draw[-latex,gray] (a5) -- (a13);
    \draw[-latex,gray] (a5) -- (a30);
    \draw[-latex,gray] (a6) -- (a2);
    \draw[-latex,gray] (a7) -- (a21);
    \draw[-latex,gray] (a7) -- (a15);
    \draw[-latex,gray] (a7) -- (a16);
    \draw[-latex,gray] (a8) -- (a33);
    \draw[-latex,gray] (a10) -- (a16);
    \draw[-latex,gray] (a10) -- (a17);
    \draw[-latex,gray] (a10) -- (a18);
    \draw[-latex,gray] (a13) -- (a19);
    \draw[-latex,gray] (a14) -- (a19);
    \draw[-latex,gray] (a14) -- (a20);
    \draw[-latex,gray] (a14) -- (a21);
    \draw[-latex,gray] (a15) -- (a30);
    \draw[-latex,gray] (a16) -- (a22);
    \draw[-latex,gray] (a16) -- (a23);
    \draw[-latex,gray] (a16) -- (a24);
    \draw[-latex,gray] (a17) -- (a24);
    \draw[-latex,gray] (a18) -- (a25);
    \draw[-latex,gray] (a18) -- (a26);
    \draw[-latex,gray] (a18) -- (a27);
    \draw[-latex,gray] (a20) -- (a29);
    \draw[-latex,gray] (a23) -- (a31);
    \draw[-latex,gray] (a25) -- (a32);
    \draw[-latex,gray] (a27) -- (a12);
    \draw[-latex,gray] (a28) -- (a19);
    \draw[-latex,gray] (a29) -- (a28);
    \draw[-latex,gray] (a29) -- (a15);
    \draw[-latex,gray] (a31) -- (a30);
    \draw[-latex,gray] (a32) -- (a24);
    \draw[-latex,gray] (a33) -- (a26);
    \draw[-latex,gray] (a33) -- (a34);
    \draw[-latex,gray] (a34) .. controls +(east:15mm) and +(east:15mm) .. (a3);

\end{tikzpicture}
\end{document}


==> figs/maxleaves-12mis-f1.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \clip (0,-0.3) rectangle (9.5,4.3);

    \node[vertex,label={[xshift=7pt,yshift=-7pt]$a$}] (a) at (1.4,4) {};
    \node[vertex,label={[xshift=7pt,yshift=-7pt]$b$}] (b) at (4.9,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-7pt]$c$}] (c) at (8.4,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}] (d) at (0.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}] (e) at (1.4,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$f$}] (f) at (2.1,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}] (g) at (4.2,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$a'$}] (ap) at (4.9,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b'$}] (bp) at (5.6,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-5pt]$h$}] (h) at (7.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}] (i) at (8.4,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (j) at (9.1,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$c'$}] (cp) at (0.1,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (k) at (1.4,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-14pt]$l$}] (l) at (3.5,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (m) at (4.9,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$n$}] (n) at (7.7,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at (0.7,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$p$}] (p) at (1.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$q$}] (q) at (2.1,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}] (r) at (4.2,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (s) at (4.9,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}] (t) at (5.6,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$u$}] (u) at (7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$v$}] (v) at (7.7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$w$}] (w) at (8.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d'$}] (dp) at (1,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$x$}] (x) at (2,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$e'$}] (ep) at (3.5,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$y$}] (y) at (4.5,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$f'$}] (fp) at (6,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}] (z) at (7.2,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$g'$}] (gp) at (8,0) {};

    \draw[-latex,gray] (a) -- (d);
    \draw[-latex,gray] (a) -- (e);
    \draw[-latex,gray] (a) -- (f);
    \draw[-latex,line width=2pt] (b) -- (g);
    \draw[-latex,line width=2pt] (b) -- (ap);
    \draw[-latex,line width=2pt] (b) -- (bp);
    \draw[-latex,line width=2pt] (b) -- (k);
    \draw[-latex,gray] (c) -- (bp);
    \draw[-latex,gray] (c) -- (h);
    \draw[-latex,gray] (c) -- (i);
    \draw[-latex,gray] (c) -- (j);
    \draw[-latex,gray] (d) -- (cp);
    \draw[-latex,gray] (d) -- (k);
    \draw[-latex,gray] (e) -- (cp);
    \draw[-latex,gray] (e) -- (ep);
    \draw[-latex,gray] (f) -- (b);
    \draw[-latex,gray] (f) -- (e);
    \draw[-latex,gray] (g) -- (q);
    \draw[-latex,gray] (g) -- (l);
    \draw[-latex,gray] (g) -- (m);
    \draw[-latex,gray] (ap) -- (z);
    \draw[-latex,gray] (h) -- (m);
    \draw[-latex,gray] (h) -- (l);
    \draw[-latex,gray] (h) -- (n);
    \draw[-latex,gray] (cp) -- (o);
    \draw[-latex,gray] (k) -- (o);
    \draw[-latex,gray] (k) -- (p);
    \draw[-latex,gray] (k) -- (q);
    \draw[-latex,gray] (l) -- (ep);
    \draw[-latex,gray] (m) -- (r);
    \draw[-latex,gray] (m) -- (s);
    \draw[-latex,gray] (m) -- (t);
    \draw[-latex,gray] (n) -- (u);
    \draw[-latex,gray] (n) -- (v);
    \draw[-latex,gray] (n) -- (w);
    \draw[-latex,gray] (p) -- (x);
    \draw[-latex,gray] (s) -- (y);
    \draw[-latex,gray] (s) -- (r);
    \draw[-latex,gray] (u) -- (fp);
    \draw[-latex,gray] (w) -- (j);
    \draw[-latex,gray] (dp) -- (o);
    \draw[-latex,gray] (x) -- (dp);
    \draw[-latex,gray] (x) -- (l);
    \draw[-latex,gray] (y) -- (ep);
    \draw[-latex,gray] (fp) -- (t);
    \draw[-latex,gray] (z) -- (v);
    \draw[-latex,gray] (z) -- (gp);
    \draw[-latex,gray] (gp) .. controls +(east:15mm) and +(east:15mm) .. (c);

\end{tikzpicture}
\end{document}


==> figs/maxleaves-12mis-f2.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \clip (0,-0.3) rectangle (9.5,4.3);

    \node[vertex,label={[xshift=7pt,yshift=-7pt]$a$}] (a) at (1.4,4) {};
    \node[vertex,label={[xshift=7pt,yshift=-7pt]$b$}] (b) at (4.9,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-7pt]$c$}] (c) at (8.4,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}] (d) at (0.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}] (e) at (1.4,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$f$}] (f) at (2.1,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}] (g) at (4.2,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$a'$}] (ap) at (4.9,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b'$}] (bp) at (5.6,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-5pt]$h$}] (h) at (7.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}] (i) at (8.4,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (j) at (9.1,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$c'$}] (cp) at (0.1,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (k) at (1.4,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-14pt]$l$}] (l) at (3.5,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (m) at (4.9,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$n$}] (n) at (7.7,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at (0.7,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$p$}] (p) at (1.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$q$}] (q) at (2.1,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}] (r) at (4.2,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (s) at (4.9,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}] (t) at (5.6,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$u$}] (u) at (7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$v$}] (v) at (7.7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$w$}] (w) at (8.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d'$}] (dp) at (1,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$x$}] (x) at (2,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$e'$}] (ep) at (3.5,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$y$}] (y) at (4.5,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$f'$}] (fp) at (6,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}] (z) at (7.2,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$g'$}] (gp) at (8,0) {};

    \draw[-latex,line width=2pt] (a) -- (d);
    \draw[-latex,line width=2pt] (a) -- (e);
    \draw[-latex,line width=2pt] (a) -- (f);
    \draw[-latex,line width=2pt] (b) -- (g);
    \draw[-latex,line width=2pt] (b) -- (ap);
    \draw[-latex,line width=2pt] (b) -- (bp);
    \draw[-latex,line width=2pt] (b) -- (k);
    \draw[-latex,gray] (c) -- (bp);
    \draw[-latex,line width=2pt] (c) -- (h);
    \draw[-latex,line width=2pt] (c) -- (i);
    \draw[-latex,line width=2pt] (c) -- (j);
    \draw[-latex,gray] (d) -- (cp);
    \draw[-latex,gray] (d) -- (k);
    \draw[-latex,line width=2pt] (e) -- (cp);
    \draw[-latex,line width=2pt] (e) -- (ep);
    \draw[-latex,gray] (f) -- (b);
    \draw[-latex,gray] (f) -- (e);
    \draw[-latex,gray] (g) -- (q);
    \draw[-latex,gray] (g) -- (l);
    \draw[-latex,gray] (g) -- (m);
    \draw[-latex,gray] (ap) -- (z);
    \draw[-latex,line width=2pt] (h) -- (m);
    \draw[-latex,line width=2pt] (h) -- (l);
    \draw[-latex,line width=2pt] (h) -- (n);
    \draw[-latex,gray] (cp) -- (o);
    \draw[-latex,line width=2pt] (k) -- (o);
    \draw[-latex,line width=2pt] (k) -- (p);
    \draw[-latex,line width=2pt] (k) -- (q);
    \draw[-latex,gray] (l) -- (ep);
    \draw[-latex,line width=2pt] (m) -- (r);
    \draw[-latex,line width=2pt] (m) -- (s);
    \draw[-latex,line width=2pt] (m) -- (t);
    \draw[-latex,line width=2pt] (n) -- (u);
    \draw[-latex,gray] (n) -- (v);
    \draw[-latex,line width=2pt] (n) -- (w);
    \draw[-latex,gray] (p) -- (x);
    \draw[-latex,gray] (s) -- (y);
    \draw[-latex,gray] (s) -- (r);
    \draw[-latex,gray] (u) -- (fp);
    \draw[-latex,gray] (w) -- (j);
    \draw[-latex,gray] (dp) -- (o);
    \draw[-latex,gray] (x) -- (dp);
    \draw[-latex,gray] (x) -- (l);
    \draw[-latex,gray] (y) -- (ep);
    \draw[-latex,gray] (fp) -- (t);
    \draw[-latex,line width=2pt] (z) -- (v);
    \draw[-latex,line width=2pt] (z) -- (gp);
    \draw[-latex,gray] (gp) .. controls +(east:15mm) and +(east:15mm) .. (c);

\end{tikzpicture}
\end{document}


==> figs/maxleaves-12mis-g.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,inner sep=1pt,minimum size=5pt,minimum width=15pt}]

    \clip (0.7,-2.4) rectangle (10.2,3.5);

    \node[vertex,line width=2pt] (e) at (2.1,-2) { $e$};

    \node[vertex,line width=2pt] (a) at (6.5,-1.5) {$a$};
    \node[vertex] (a1) at ($(a)+(0,+0.8)$) {$a_d$};
    \node[vertex] (a2) at ($(a)+(-0.7,-0.5)$) {$a_e$};
    \node[vertex] (a3) at ($(a)+(+0.7,-0.5)$) {$a_f$};
    \draw[double,thick] (a) -- (a1);
    \draw[double,thick] (a) -- (a2);
    \draw[double,thick] (a) -- (a3);
    \draw[thick] (a1) -- (a2);
    \draw[thick] (a1) -- (a3);
    \draw[thick] (a2) -- (a3);

    \node[vertex] (f) at (7.5,-1) {$f$};

    \draw[thick] (f) -- (a);
    \draw[thick] (f) -- (a1);
    \draw[thick] (f) -- (a3);

    \node[vertex,line width=2pt] (c) at (9,-1.5) {$c$};
    \node[vertex] (c1) at ($(c)+(0,+0.8)$) {$c_h$};
    \node[vertex] (c2) at ($(c)+(-0.7,-0.5)$) {$c_i$};
    \node[vertex] (c3) at ($(c)+(+0.7,-0.5)$) {$c_j$};
    \draw[double,thick] (c) -- (c1);
    \draw[double,thick] (c) -- (c2);
    \draw[double,thick] (c) -- (c3);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) -- (c3);
    \draw[thick] (c2) -- (c3);

    \node[vertex,line width=2pt] (m) at (2.1,2) {$m$};
    \node[vertex] (m1) at ($(m)+(0,+0.8)$) {$m_r$};
    \node[vertex] (m2) at ($(m)+(-0.7,-0.5)$) {$m_s$};
    \node[vertex] (m3) at ($(m)+(+0.7,-0.5)$) {$m_t$};
    \draw[double,thick] (m) -- (m1);
    \draw[double,thick] (m) -- (m2);
    \draw[double,thick] (m) -- (m3);
    \draw[thick] (m1) -- (m2);
    \draw[thick] (m1) -- (m3);
    \draw[thick] (m2) -- (m3);

    \node[vertex] (s) at (2.1,1) {$s$};

    \draw[thick] (s) -- (m);
    \draw[thick] (s) -- (m2);
    \draw[thick] (s) -- (m3);

    \node[vertex] (n) at (2.1,-0.8) {$n$};
    \node[vertex] (n1) at ($(n)+(0,+0.8)$) {$n_u$};
    \node[vertex] (n2) at ($(n)+(-0.7,-0.5)$) {$n_w$};
    \node[vertex,line width=2pt] (n3) at ($(n)+(+0.7,-0.5)$) {$n_v$};
    \draw[double,thick] (n) -- (n1);
    \draw[double,thick] (n) -- (n2);
    \draw[double,thick] (n) -- (n3);
    \draw[thick] (n1) -- (n2);
    \draw[thick] (n1) -- (n3);
    \draw[thick] (n2) -- (n3);

    \node[vertex,line width=2pt] (z) at (1.1,-0.2) {$z$};

    \draw[thick] (z) -- (n);
    \draw[thick] (z) -- (n1);
    \draw[thick] (z) -- (n2);

    \node[vertex] (g) at (5.0,1.5) {$g$};
    \node[vertex] (g1) at ($(g)+(+0.6,+0.8)$) {$g_q$};
    \node[vertex] (g2) at ($(g)+(-0.9,0.0)$) {$g_m$};
    \node[vertex] (g3) at ($(g)+(+0.6,-0.8)$) {$g_l$};
    \draw[double,thick] (g) -- (g1);
    \draw[double,thick] (g) -- (g2);
    \draw[double,thick] (g) -- (g3);
    \draw[thick] (g1) -- (g2);
    \draw[thick] (g1) -- (g3);
    \draw[thick] (g2) -- (g3);

    \node[vertex] (x) at (6.8,0) {$x$};

    \draw[thick] (x) .. controls +(west:10mm) and +(south:13mm) .. (g);
    \draw[thick] (x) -- (g1);
    \draw[thick] (x) .. controls +(west:10mm) and +(south:13mm) .. (g2);

    \node[vertex,line width=2pt] (h) at (8.8,1.5) {$h$};
    \node[vertex] (h1) at ($(h)+(-0.6,+0.8)$) {$h_n$};
    \node[vertex] (h2) at ($(h)+(+0.9,0)$) {$h_l$};
    \node[vertex] (h3) at ($(h)+(-0.6,-0.8)$) {$h_m$};
    \draw[double,thick] (h) -- (h1);
    \draw[double,thick] (h) -- (h2);
    \draw[double,thick] (h) -- (h3);
    \draw[thick] (h1) -- (h2);
    \draw[thick] (h1) -- (h3);
    \draw[thick] (h2) -- (h3);

    \draw[thick] (x) .. controls +(east:10mm) and +(south:15mm) .. (h);
    \draw[thick] (x) -- (h1);
    \draw[thick] (x) .. controls +(east:10mm) and +(south:15mm) .. (h2);

    
    \draw[double,thick] (g1) -- (h1);
    \draw[double,thick] (g1) -- (h);
    \draw[thick] (g1) -- (h3);
    \draw[double,thick] (g) -- (h1);
    \draw[double,thick] (g) -- (h);
    \draw[thick] (g) -- (h3);
    \draw[thick] (g3) -- (h1);
    \draw[thick] (g3) -- (h);
    \draw[thick] (g3) -- (h3);
    \draw[thick] (g2) .. controls +(north:21mm) and +(north:10mm) .. (h1);
    \draw[thick] (g2) .. controls +(north:21mm) and +(north:25mm) .. (h);
    \draw[thick] (g2) .. controls +(north:25mm) and +(north:22mm) .. (h2);
    \draw[thick] (g) .. controls +(north:23mm) and +(north:18mm) .. (h2);
    \draw[thick] (g1) .. controls +(north:8mm) and +(north:18mm) .. (h2);

    \node[vertex,line width=2pt] (k) at (4.3,-0.5) {$k$};
    \node[vertex] (k1) at ($(k)+(-0.6,-0.8)$) {$k_q$};
    \node[vertex] (k2) at ($(k)+(-0.6,+0.8)$) {$k_o$};
    \node[vertex] (k3) at ($(k)+(+0.9,0)$) {$k_p$};
    \draw[double,thick] (k) -- (k1);
    \draw[double,thick] (k) -- (k2);
    \draw[double,thick] (k) -- (k3);
    \draw[thick] (k1) -- (k2);
    \draw[thick] (k1) -- (k3);
    \draw[thick] (k2) -- (k3);

    \draw[thick] (g2) -- (k2);
    \draw[thick] (g2) -- (k);
    \draw[thick] (g2) -- (k3);
    \draw[thick] (g) -- (k2);
    \draw[thick] (g) -- (k);
    \draw[thick] (g) -- (k3);
    \draw[thick] (g3) -- (k2);
    \draw[thick] (g3) -- (k);
    \draw[thick] (g3) -- (k3);


    %\draw[-latex,thick,gray] (c4) .. controls +(north east:10mm) and +(east:15mm) .. (c);

\end{tikzpicture}
\end{document}


==> figs/maxleaves-12mis-t.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \clip (0,-0.3) rectangle (9.5,4.3);

    \node[vertex,label={[xshift=7pt,yshift=-7pt]$a$}] (a) at (1.4,4) {};
    \node[vertex,label={[xshift=7pt,yshift=-7pt]$b$}] (b) at (4.9,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-7pt]$c$}] (c) at (8.4,4) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d$}] (d) at (0.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$e$}] (e) at (1.4,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$f$}] (f) at (2.1,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}] (g) at (4.2,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$a'$}] (ap) at (4.9,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$b'$}] (bp) at (5.6,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-5pt]$h$}] (h) at (7.7,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}] (i) at (8.4,3) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$j$}] (j) at (9.1,3) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$c'$}] (cp) at (0.1,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$k$}] (k) at (1.4,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-14pt]$l$}] (l) at (3.5,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$m$}] (m) at (4.9,2) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$n$}] (n) at (7.7,2) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at (0.7,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$p$}] (p) at (1.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$q$}] (q) at (2.1,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}] (r) at (4.2,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}] (s) at (4.9,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$t$}] (t) at (5.6,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$u$}] (u) at (7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$v$}] (v) at (7.7,1) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$w$}] (w) at (8.4,1) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$d'$}] (dp) at (1,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$x$}] (x) at (2,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-10pt]$e'$}] (ep) at (3.5,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$y$}] (y) at (4.5,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$f'$}] (fp) at (6,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}] (z) at (7.2,0) {};
    \node[vertex,label={[xshift=7pt,yshift=-13pt]$g'$}] (gp) at (8,0) {};

    \draw[-latex,line width=2pt] (a) -- (d);
    \draw[-latex,line width=2pt] (a) -- (e);
    \draw[-latex,line width=2pt] (a) -- (f);
    \draw[-latex,line width=2pt] (b) -- (g);
    \draw[-latex,line width=2pt] (b) -- (ap);
    \draw[-latex,line width=2pt] (b) -- (bp);
    \draw[-latex,line width=2pt] (b) -- (k);
    \draw[-latex,gray] (c) -- (bp);
    \draw[-latex,line width=2pt] (c) -- (h);
    \draw[-latex,line width=2pt] (c) -- (i);
    \draw[-latex,line width=2pt] (c) -- (j);
    \draw[-latex,gray] (d) -- (cp);
    \draw[-latex,gray] (d) -- (k);
    \draw[-latex,line width=2pt] (e) -- (cp);
    \draw[-latex,line width=2pt] (e) -- (ep);
    \draw[-latex,gray] (f) -- (b);
    \draw[-latex,gray] (f) -- (e);
    \draw[-latex,gray] (g) -- (q);
    \draw[-latex,gray] (g) -- (l);
    \draw[-latex,gray] (g) -- (m);
    \draw[-latex,line width=2pt] (ap) -- (z);
    \draw[-latex,line width=2pt] (h) -- (m);
    \draw[-latex,line width=2pt] (h) -- (l);
    \draw[-latex,line width=2pt] (h) -- (n);
    \draw[-latex,gray] (cp) -- (o);
    \draw[-latex,line width=2pt] (k) -- (o);
    \draw[-latex,line width=2pt] (k) -- (p);
    \draw[-latex,line width=2pt] (k) -- (q);
    \draw[-latex,gray] (l) -- (ep);
    \draw[-latex,line width=2pt] (m) -- (r);
    \draw[-latex,line width=2pt] (m) -- (s);
    \draw[-latex,line width=2pt] (m) -- (t);
    \draw[-latex,line width=2pt] (n) -- (u);
    \draw[-latex,gray] (n) -- (v);
    \draw[-latex,line width=2pt] (n) -- (w);
    \draw[-latex,line width=2pt] (p) -- (x);
    \draw[-latex,line width=2pt] (s) -- (y);
    \draw[-latex,gray] (s) -- (r);
    \draw[-latex,line width=2pt] (u) -- (fp);
    \draw[-latex,gray] (w) -- (j);
    \draw[-latex,gray] (dp) -- (o);
    \draw[-latex,line width=2pt] (x) -- (dp);
    \draw[-latex,gray] (x) -- (l);
    \draw[-latex,gray] (y) -- (ep);
    \draw[-latex,gray] (fp) -- (t);
    \draw[-latex,line width=2pt] (z) -- (v);
    \draw[-latex,line width=2pt] (z) -- (gp);
    \draw[-latex,line width=2pt] (gp) .. controls +(east:15mm) and +(east:15mm) .. (c);

\end{tikzpicture}
\end{document}


==> figs/noimproving.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  
  %%% A, A', X, Y
  \filldraw[fill=blue!10!white] (0,2) rectangle (2,4);
  \filldraw[fill=red!10!white] (2,0) rectangle (4,2);
  \draw[blue,very thick] (0, 4) -- (0, 0) -- (2, 0) -- (2, 4) -- (0, 4) node[left]{$A$};  
  \draw[red,thick]  (4, 0) -- (0, 0) -- (0, 2) -- (4, 2) -- (4, 0) node[below]{$A'$};  
  \node[blue] at (1,3) {$X$};
  \node[red]  at (3,1) {$Y$};
  \node at (2,-0.5) {(a)};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %%% T_C disjoint from A u A'
  \filldraw[fill=blue!10!white] (7,2) rectangle (9,4);
  \filldraw[fill=red!10!white] (9,0) rectangle (11,2);
  \draw[blue,very thick] (7, 4) -- (7, 0) -- (9, 0) -- (9, 4) -- (7, 4) node[left]{$A$};  
  \draw[red,thick]  (11, 0) -- (7, 0) -- (7, 2) -- (11, 2) -- (11, 0) node[below]{$A'$};  
  \node[blue] at ( 8, 3) {$X$};
  \node[red]  at (10, 1) {$Y$};
  \node at (9,-0.5) {(b)};

  % T_C, X''
  \begin{scope}
    \clip (7,2) rectangle (9,4);
    \fill[green!5!white] (9.2,3.7) ellipse (8mm and 5mm);
  \end{scope}
  \node[olive] at (8.7,3.75) {{\footnotesize $X''$}};
  \draw[olive,thick] (9.2,3.7) ellipse (8mm and 5mm);
  \node[olive] at (10.3,4) {$T_C$};
  \node at (9.4,3.7) {$S$};

  % N(T_C), X', Y'
  \begin{scope}
    \clip (7,2) rectangle (9,4);
    \fill[blue!5!white] (9.2,1.9) ellipse (10mm and 7mm);
  \end{scope}
  \node[blue] at (8.7,2.25) {{\footnotesize $X'$}};
  \begin{scope}
    \clip (9,0) rectangle (11,2);
    \fill[red!5!white] (9.2,1.9) ellipse (10mm and 7mm);
  \end{scope}
  \node[red] at (9.2,1.5) {{\footnotesize $Y'$}};
  \draw[thick] (9.2,1.9) ellipse (10mm and 7mm);
  \node at (10.6,2.5) {$N(T_C)$};

  \fill[green!5!white] (9.7,1.7) ellipse (3mm and 2.5mm);
  \draw (9.7,1.7) ellipse (3mm and 2.5mm);
  \node[olive] at (9.7,1.7) {{\scriptsize $Y''$}};
\end{tikzpicture}
\end{document}


==> figs/one_unmatched-C.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    \node (X) at (0,0) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$u$}] (u) at ($(X)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}] (z) at ($(u)+(0,-1)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z'$}] (zp) at ($(z)+(0,-1)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$x'$}] (xp) at ($(zp)+(0,-1)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$x$}] (x) at ($(xp)+(0,-1)$) {};

    \node[vertex,label={[xshift=-6pt,yshift=-9pt]$y$}] (y) at ($(x)+(-1,-1)$) {};
    \node[vertex,label={[xshift=8pt,yshift=-9pt]$y'$}] (yp) at ($(x)+(1,-1)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$w$}] (w) at ($(y)+(0,-1)$) {};
    \node[vertex,label={[xshift=8pt,yshift=-9pt]$w'$}] (wp) at ($(yp)+(0,-1)$) {};

    \draw[thick,red] (u) -- (z);
    \draw[line width=2pt,blue] (z) -- (zp);
    \draw[thick,red] (zp) -- (xp);
    \draw[line width=2pt,blue] (xp) -- (x);
    \draw[thick,red] (x) -- (y);
    \draw[thick,red] (x) -- (yp);
    \draw[thick,red] (y) -- (yp);
    \draw[line width=2pt,blue] (y) -- (w);
    \draw[line width=2pt,blue] (yp) -- (wp);
    \draw[thick,red] (w) -- (wp);

\end{tikzpicture}
\end{document}


==> figs/one_unmatched-D.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt}]

    %\clip (0,-0.4) rectangle (9.5,4.2);

    \def\h{10mm};

    \node (P) at (0,0) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$u$}]  (u)  at ($(P)+(0*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$z$}]  (z)  at ($(P)+(1*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$z'$}] (zp) at ($(P)+(2*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$i$}]  (i)  at ($(P)+(3*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$j$}]  (j)  at ($(P)+(4*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$p$}]  (p)  at ($(P)+(5*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$x'$}] (xp) at ($(P)+(6*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$x$}]  (x)  at ($(P)+(7*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$y$}]  (y)  at ($(P)+(8*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-12pt]$y'$}] (yp) at ($(P)+(9*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$w$}]  (w)  at ($(P)+(10*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$w'$}] (wp) at ($(P)+(11*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$r$}]  (r)  at ($(P)+(12*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-12pt]$f$}]  (f)  at ($(P)+(13*\h,0)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-11pt]$g$}]  (g)  at ($(P)+(14*\h,0)$) {};

    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$v$}] (v) at ($(u)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-7pt,yshift=-9pt]$o$}] (o) at ($(z)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$k$}]  (k) at ($(j)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-10pt]$q$}] (q) at ($(p)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$n$}]  (n) at ($(xp)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=-8pt,yshift=-9pt]$t$}]  (t) at ($(y)+(0,1.2)$) {};
    \node[vertex,label={[xshift=-8pt,yshift=-9pt]$m$}]  (m) at ($(yp)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$l$}]  (l) at ($(w)+(0,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$s$}]  (s) at ($(wp)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-9pt]$h$}]  (h) at ($(f)+(0,1.2)$) {};

    \draw[-latex,red] (v) -- (u);
    \draw[-latex,red] (v) -- (z);
    \draw[-latex,blue] (o) -- (z);
    \draw[-latex,blue] (o) -- (zp);
    \draw[-latex,blue] (k) -- (i);
    \draw[-latex,blue] (k) -- (j);
    \draw[-latex,dashed,red] (k) -- (i);
    \draw[-latex,dashed,red] (k) -- (j);
    \draw[-latex,blue] (k) -- (p);
    \draw[-latex,red] (q) -- (zp);
    \draw[-latex,red] (q) -- (p);
    \draw[-latex,red] (q) -- (xp);
    \draw[-latex,blue] (n) -- (xp);
    \draw[-latex,blue] (n) -- (x);
    \draw[-latex,red] (t) -- (x);
    \draw[-latex,red] (t) -- (y);
    \draw[-latex,red] (t) -- (yp);
    \draw[-latex,blue] (m) -- (y);
    \draw[-latex,blue] (m) -- (w);
    \draw[-latex,blue] (l) -- (yp);
    \draw[-latex,blue] (l) -- (wp);
    \draw[-latex,red] (s) -- (w);
    \draw[-latex,red] (s) -- (wp);
    \draw[-latex,red] (s) -- (r);
    \draw[-latex,blue] (h) -- (r);
    \draw[-latex,blue] (h) -- (f);
    \draw[-latex,blue] (h) -- (g);
    \draw[-latex,dashed,red] (h) -- (f);
    \draw[-latex,dashed,red] (h) -- (g);

    \node[vertex,label={[xshift=-7pt,yshift=-5pt]$d$}]  (d) at ($(zp)+(\h/2,2.4)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-5pt]$e$}]  (e) at ($(l)+(\h/2,1.2)$) {};
    \node[vertex,label={[xshift=7pt,yshift=-5pt]$c$}]  (c) at ($(n)+(0,2.4)$) {};

    \draw[-latex,line width=2pt] (d) -- (v);
    \draw[-latex,line width=2pt] (d) -- (o);
    \draw[-latex,line width=2pt] (d) -- (k);
    \draw[-latex,line width=2pt] (d) -- (q);
    \draw[-latex,line width=2pt] (e) -- (m);
    \draw[-latex,line width=2pt] (e) -- (l);
    \draw[-latex,line width=2pt] (e) -- (s);
    \draw[-latex,line width=2pt] (e) -- (h);
    \draw[-latex,line width=2pt] (c) -- (d);
    \draw[-latex,line width=2pt] (c) -- (e);
    \draw[-latex,line width=2pt] (c) -- (n);
    \draw[-latex,line width=2pt] (c) -- (t);
    

\end{tikzpicture}
\end{document}


==> figs/one_unmatched-G.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertex/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt},
    vertex2/.style={draw=line width=2pt,blue,double=line width=2pt,dashed,red,circle,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node[vertex,line width=2pt,dashed,red] (q) at (0,0) {$q$};
    \node[vertex] (q1) at ($(q)+(0,0.8)$) {$q_p$};
    \node[vertex] (q2) at ($(q)+(-0.7,-0.5)$) {$q_{x'}$};
    \node[vertex] (q3) at ($(q)+(+0.7,-0.5)$) {$q_{z'}$};
    \draw[thick] (q) -- (q1);
    \draw[thick] (q) -- (q2);
    \draw[thick] (q) -- (q3);
    \draw[thick] (q1) -- (q2);
    \draw[thick] (q1) -- (q3);
    \draw[thick] (q2) -- (q3);

    \node[vertex,line width=2pt,blue] (o) at ($(q)+(-1.2,0.5)$) {$o$};
    \node[vertex,line width=2pt,dashed,red] (v) at ($(o)+(-1,0)$) {$v$};
    \draw[thick] (o) -- (v);
    \draw[thick] (o) -- (q);
    \draw[thick] (o) -- (q1);
    \draw[thick] (o) -- (q2);

    \node[vertex,line width=2pt,blue] (k) at ($(q)+(0,-2)$) {$k$};
    \node[vertex] (k1) at ($(k)+(-0.7,0.5)$) {$k_i$};
    \node[vertex] (k2) at ($(k)+(+0.7,0.5)$) {$k_j$};
    \node[vertex,line width=2pt,dashed,red] (k3) at ($(k)+(0,-0.8)$) {$k_p$};
    \draw[thick] (k) -- (k1);
    \draw[thick] (k) -- (k2);
    \draw[thick] (k) -- (k3);
    \draw[thick] (k1) -- (k2);
    \draw[thick] (k1) -- (k3);
    \draw[thick] (k2) -- (k3);

    \draw[thick] (q2) -- (k1);
    \draw[thick] (q2) -- (k);
    \draw[thick] (q2) -- (k2);
    \draw[thick] (q3) -- (k1);
    \draw[thick] (q3) -- (k);
    \draw[thick] (q3) -- (k2);
    \draw[thick] (q) -- (k1);
    \draw[thick] (q) -- (k);
    \draw[thick] (q) -- (k2);

    \node[vertex,line width=2pt,blue] (n) at ($(q)+(1.2,0.5)$) {$n$};
    \draw[thick] (n) -- (q);
    \draw[thick] (n) -- (q1);
    \draw[thick] (n) -- (q3);

    \node[vertex,line width=2pt,dashed,red] (t) at ($(n)+(1.2,-0.5)$) {$t$};
    \node[vertex] (t1) at ($(t)+(0,0.8)$) {$t_y$};
    \node[vertex] (t2) at ($(t)+(-0.7,-0.5)$) {$t_{y'}$};
    \node[vertex] (t3) at ($(t)+(+0.7,-0.5)$) {$t_x$};
    \draw[thick] (t) -- (t1);
    \draw[thick] (t) -- (t2);
    \draw[thick] (t) -- (t3);
    \draw[thick] (t1) -- (t2);
    \draw[thick] (t1) -- (t3);
    \draw[thick] (t2) -- (t3);

    \draw[thick] (n) -- (t);
    \draw[thick] (n) -- (t1);
    \draw[thick] (n) -- (t2);

    \node[vertex,line width=2pt,blue] (m) at ($(t)+(0,-1.5)$) {$m$};
    \draw[thick] (m) -- (t);
    \draw[thick] (m) -- (t2);
    \draw[thick] (m) -- (t3);

    \node[vertex,line width=2pt,blue] (l) at ($(t)+(1.2,0.5)$) {$l$};
    \draw[thick] (l) -- (t);
    \draw[thick] (l) -- (t1);
    \draw[thick] (l) -- (t3);

    \node[vertex,line width=2pt,dashed,red] (s) at ($(t)+(2,-1.3)$) {$s$};
    \node[vertex] (s1) at ($(s)+(-0.7,0.5)$) {$s_r$};
    \node[vertex] (s2) at ($(s)+(0,-0.8)$) {$s_{w'}$};
    \node[vertex] (s3) at ($(s)+(0.7,0.5)$) {$s_w$};
    \draw[thick] (s) -- (s1);
    \draw[thick] (s) -- (s2);
    \draw[thick] (s) -- (s3);
    \draw[thick] (s1) -- (s2);
    \draw[thick] (s1) -- (s3);
    \draw[thick] (s2) -- (s3);

    \draw[thick] (m) -- (s);
    \draw[thick] (m) -- (s1);
    \draw[thick] (m) -- (s2);
    \draw[thick] (l) -- (s);
    \draw[thick] (l) -- (s1);
    \draw[thick] (l) -- (s3);

    \node[vertex,line width=2pt,blue] (h) at ($(s)+(1.5,-0.7)$) {$h$};
    \node[vertex] (h1) at ($(h)+(0,0.8)$) {$h_f$};
    \node[vertex] (h2) at ($(h)+(-0.7,-0.5)$) {$h_g$};
    \node[vertex,line width=2pt,dashed,red] (h3) at ($(h)+(+0.7,-0.5)$) {$h_r$};
    \draw[thick] (h) -- (h1);
    \draw[thick] (h) -- (h2);
    \draw[thick] (h) -- (h3);
    \draw[thick] (h1) -- (h2);
    \draw[thick] (h1) -- (h3);
    \draw[thick] (h2) -- (h3);

    \draw[thick] (h1) -- (s);
    \draw[thick] (h1) -- (s2);
    \draw[thick] (h1) -- (s3);
    \draw[thick] (h) -- (s);
    \draw[thick] (h) -- (s2);
    \draw[thick] (h) -- (s3);
    \draw[thick] (h2) -- (s);
    \draw[thick] (h2) -- (s2);
    \draw[thick] (h2) -- (s3);


\end{tikzpicture}
\end{document}


==> figs/receiving2expansions-old.tex <==
\begin{tikzpicture}[scale = .9]

  %%%%%%%%%%%%% Particular case 
  % optimal 2-expansions
  \node[label=above:2](r4) [red vertex] at (-6,4) {};
  \node(f14) [blue vertex] at (-6.5,3) {};
  \node(f24) [red  vertex] at (-6,3) {};
  \node(f34) [blue vertex] at (-5.5,3) {};
  \draw[color = red, edge] (r4) -- (f14) node [midway, left,  black] {1};
  \draw[color = red, edge] (r4) -- (f24);
  \draw[color = red, edge] (r4) -- (f34) node [midway, right, black] {1};

  % 2-expansion in $A$
  \node[label=below:1](s4) [blue vertex] at (-6,2) {};
  \draw[color = blue, edge] (s4) -- (f34);
  \draw[color = blue, edge] (s4) -- (f14);

  %%%%%%%%%%%%% Confs 1,2,3 numa representação compacta

  % optimal 2-expansions
  \node(r4) [red vertex] at (-3,4) {};
  \node(f14) [blue vertex] at (-3.5,3) {};
  \node(f24) [red  vertex] at (-3,3) {};
  \node(f34) [blue vertex] at (-2.5,3) {};
  \draw[color = red, dashed, edge] (r4) -- (f14) node [midway, left,  gray] {1?};
  \draw[color = red, edge] (r4) -- (f24);
  \draw[color = red, edge] (r4) -- (f34) node [midway, right, black] {1};

  \node(r5) [red vertex] at (-1,4) {};
  \node(f15) [blue vertex] at (-1.5,3) {};
  \node(f25) [red  vertex] at (-1,3) {};
  \node(f35) [blue vertex] at (-0.5,3) {};
  \draw[color = red, edge] (r5) -- (f15) node [midway, left,  black] {1};
  \draw[color = red, edge] (r5) -- (f25);
  \draw[color = red, dashed, edge] (r5) -- (f35) node [midway, right, gray] {1?};

  % 2-expansion in $A$
  \node[label=below:1](s4) [blue vertex] at (-2,2) {};
  \draw[color = blue, edge] (s4) -- (f34);
  \draw[color = blue, edge] (s4) -- (f15);

\end{tikzpicture}



==> figs/receiving2expansions.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}[
    LabelStyle/.style={inner sep=1pt},
    hl/.style={fill=green!30, circle, minimum size=15pt},
    nn/.style={}
  ]

  %%%%%%%%%%%%% Particular case 
  % a 2-weight vertex with two edges to a 1-weight vertex
  \node (h0) [nn] at (0,0) {};
  \node[label=below:1,label=right:$u$](s0) [blue vertex] at ($(h0)$) {};
  \node[label=above:2](r0) [red vertex] at ($(s0)+(0,+2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5,bend right}](r0)(s0);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5,bend left}](r0)(s0);
  \node at ($(h0)+(0,-1)$) {(a)};

  % two A*-vertices of weight 1 connected to an A-vertex of weight 1
  \node (h1) [nn] at ($(h0)+(3.5,0)$) {};
  \node[label=below:1,label=right:$u$](s1) [blue vertex] at ($(h1)$) {};
  \node[label=above:1](r11) [red vertex] at ($(s1)+(-1,+2)$) {};
  \node[label=above:1](r12) [red vertex] at ($(s1)+(+1,+2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](s1)(r11);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](s1)(r12);
  \node at ($(h1)+(0,-1)$) {(b)};

  % two A*-vertices connected to an A-vertex 
  \node (h2) [nn] at ($(h1)+(4.5,0)$) {};
  \node[label=below:1,label=right:$u$](s2) [blue vertex] at ($(h2)$) {};
  \node[label=above:2,label=left:$v$](r21) [red vertex] at ($(s2)+(-1,+2)$) {};
  \node[label=above:1,label=right:$y$](r22) [red vertex] at ($(s2)+(+1,+2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](s2)(r21);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](s2)(r22);

  \node (h21) [nn] at ($(h2)+(-2,0)$) {};
  \node[label=left:$z$] (s22) [blue vertex] at ($(h21)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r21)(s22);
  \node at ($(h2)+(0,-1)$) {(c)};

  % two A*-vertices connected to an A-vertex 
  \node (h3) [nn] at ($(h2)+(4.5,0)$) {};
  \node[label=below:1,label=right:$u$](s3) [blue vertex] at ($(h3)$) {};
  \node[label=above:2](r31) [red vertex] at ($(s3)+(-1,+2)$) {};
  \node[label=above:2](r32) [red vertex] at ($(s3)+(+1,+2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](s3)(r31);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](s3)(r32);

  \node (h31) [nn] at ($(h3)+(-2,0)$) {};
  \node (s32) [blue vertex] at ($(h31)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r31)(s32);

  \node (h32) [nn] at ($(h3)+(+2,0)$) {};
  \node (s33) [blue vertex] at ($(h32)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r32)(s33);
  \node at ($(h3)+(0,-1)$) {(d)};
\end{tikzpicture}
\end{document}


==> figs/receiving3expansions-a.tex <==
\begin{tikzpicture}[scale = .95]

  %%%%%%%%%%%%% Confs 5/4+5/4 numa representação compacta

  % optimal 2-expansions
  \node[label=above:2](r1) [red vertex] at (3,4) {};
  \node(f11) [blue vertex] at (2.5,3) {};
  \node(f21) [red  vertex] at (3.0,3) {};
  \node(f31) [blue vertex] at (3.5,3) {};
  \draw[color = red, edge] (r1) -- (f11) node [midway, left,  black] {$\frac34$};
  \draw[color = red, edge] (r1) -- (f21);
  \draw[color = red, edge] (r1) -- (f31) node [midway, right, black] {$\frac54$};

  \node[label=above:2](r7) [red vertex] at (5,4) {};
  \node(f17) [blue vertex] at (4.5,3) {};
  \node(f27) [red  vertex] at (5.0,3) {};
  \node(f37) [blue vertex] at (5.5,3) {};
  \draw[color = red, edge] (r7) -- (f17) node [midway, left,  black] {$\frac54$};
  \draw[color = red, edge] (r7) -- (f27);
  \draw[color = red, edge] (r7) -- (f37) node [midway, right, black] {$\frac34$};

  % 2-expansion in $A$
  \node[label=below:2](s5) [blue vertex] at (4,2) {};
  \node(mid) [blue vertex] at (4,3) {};
  \draw[color = red,  edge] (mid) -- (4,3.5);
  \draw[color = blue, edge] (s5) -- (f31);
  \draw[color = blue, edge] (s5) -- (mid);
  \draw[color = blue, edge] (s5) -- (f17);

  \node(L) [blue vertex] at (1.5,3) {};
  \node(R) [blue vertex] at (6.5,3) {};
  \node[label=below:1](s1) [blue vertex] at (2,2) {};
  \node[label=below:1](s2) [blue vertex] at (6,2) {};
  \draw[color = cyan, edge] (s1) -- (L);
  \draw[color = cyan, edge] (s1) -- (f11);
  \draw[color = cyan, edge] (s2) -- (R);
  \draw[color = cyan, edge] (s2) -- (f37);
\end{tikzpicture}



==> figs/receiving3expansions-b.tex <==
\begin{tikzpicture}[scale = .95]

  %%%%%%%%%%%%% Confs 5/4+1+1 sem o (1,1/2,1/2)

  % optimal 2-expansions
  \node[label=above:2](r1) [red vertex] at (3,4) {};
  \node(f11) [blue vertex] at (2.5,3) {};
  \node(f21) [red  vertex] at (3.0,3) {};
  \node(f31) [blue vertex] at (3.5,3) {};
  \draw[color = red, edge] (r1) -- (f11) node [midway, left,  black] {$\frac34$};
  \draw[color = red, edge] (r1) -- (f21);
  \draw[color = red, edge] (r1) -- (f31) node [midway, right, black] {$\frac54$};

  \node(r2) [red vertex] at (4.5,4) {};
  \node(f12) [blue vertex] at (4.0,3) {};
  \node(f22) [red  vertex] at (4.5,3) {};
  \node(f32) [blue vertex] at (5.0,3) {};
  \draw[color = red, edge] (r2) -- (f12) node [midway, left, black] {1};
  \draw[color = red, edge] (r2) -- (f22);
  \draw[color = red, dashed, edge] (r2) -- (f32) node [midway, right,  gray] {1?};

  \node(r4) [red vertex] at (6,4) {};
  \node(f14) [blue vertex] at (5.5,3) {};
  \node(f24) [red  vertex] at (6.0,3) {};
  \node(f34) [blue vertex] at (6.5,3) {};
  \draw[color = red, edge] (r4) -- (f14) node [midway, left, black] {1};
  \draw[color = red, edge] (r4) -- (f24);
  \draw[color = red, dashed, edge] (r4) -- (f34) node [midway, right,  gray] {1?};

  % 2-expansion in $A$
  \node[label=below:2](s5) [blue vertex] at (4,2) {};
  \node(mid) [blue vertex] at (4,3) {};
  \draw[color = blue, edge] (s5) -- (f31);
  \draw[color = blue, edge] (s5) -- (f12);
  \draw[color = blue, edge] (s5) -- (f14);

  \node(L) [blue vertex] at (1.5,3) {};
  \node(R1) [blue vertex] at (7,3) {};
  \node(R2) [blue vertex] at (7.5,3) {};
  \node[label=below:1](s1) [blue vertex] at (2,2) {};
  \node[label=below:2](s2) [blue vertex] at (7,2) {};
  \draw[color = cyan, edge] (s1) -- (L);
  \draw[color = cyan, edge] (s1) -- (f11);
  \draw[color = cyan, dashed, edge] (s2) -- (R1);
  \draw[color = cyan, dashed, edge] (s2) -- (R2);
  \draw[color = cyan, dashed, edge] (s2) -- (f34);

  \node[label=below:2](s3) [blue vertex] at (5.5,1.5) {};
  \node(M1) [blue vertex] at (5.5,2.5) {};
  \node(M2) [blue vertex] at (6.0,2.0) {};
  \draw[color = cyan, dashed, edge] (s3) -- (M1);
  \draw[color = cyan, dashed, edge] (s3) -- (M2);
  \draw[color = cyan, dashed, edge] (s3) -- (f32);

\end{tikzpicture}



==> figs/receiving3expansions-c.tex <==
\begin{tikzpicture}[scale = .95]

  %%%%%%%%%%%%% Confs 5/4+1+(1,1/2,1/2)

  % optimal 2-expansions
  \node[label=above:2](r1) [red vertex] at (3,4) {};
  \node(f11) [blue vertex] at (2.5,3) {};
  \node(f21) [red  vertex] at (3.0,3) {};
  \node(f31) [blue vertex] at (3.5,3) {};
  \draw[color = red, edge] (r1) -- (f11) node [midway, left,  black] {$\frac34$};
  \draw[color = red, edge] (r1) -- (f21);
  \draw[color = red, edge] (r1) -- (f31) node [midway, right, black] {$\frac54$};

  \node(r2) [red vertex] at (4.5,4) {};
  \node(f12) [blue vertex] at (4.0,3) {};
  \node(f22) [red  vertex] at (4.5,3) {};
  \node(f32) [blue vertex] at (5.0,3) {};
  \draw[color = red, edge] (r2) -- (f12) node [midway, left, black] {1};
  \draw[color = red, edge] (r2) -- (f22);
  \draw[color = red, dashed, edge] (r2) -- (f32) node [midway, right,  gray] {1?};

  \node[label=above:2](r4) [red vertex] at (6,4) {};
  \node(f14) [blue vertex] at (5.5,3) {};
  \node(f24) [blue vertex] at (6.0,3) {};
  \node(f34) [blue vertex] at (6.5,3) {};
  \draw[color = red, edge] (r4) -- (f14) node [midway, left, black] {1};
  \draw[color = red, edge] (r4) -- (f24) node [midway, black] {$\frac12$};
  \draw[color = red, edge] (r4) -- (f34) node [midway, right, black] {$\frac12$};

  % 2-expansion in $A$
  \node[label=below:2](s5) [blue vertex] at (4,2) {};
  \node(mid) [blue vertex] at (4,3) {};
  \draw[color = blue, edge] (s5) -- (f31);
  \draw[color = blue, edge] (s5) -- (f12);
  \draw[color = blue, edge] (s5) -- (f14);

  \node(L) [blue vertex] at (1.5,3) {};
  \node(R1) [blue vertex] at (7,3) {};
  \node(R2) [blue vertex] at (7.5,3) {};
  \node[label=below:1](s1) [blue vertex] at (2,2) {};
  \node[label=below:1](s2) [blue vertex] at (7,2) {};
  \node[label=below:1](s4) [blue vertex] at (6.5,2) {};
  \draw[color = cyan, edge] (s1) -- (L);
  \draw[color = cyan, edge] (s1) -- (f11);
  \draw[color = cyan, edge] (s2) -- (f34);
  \draw[color = cyan, edge] (s2) -- (R2);
  \draw[color = cyan, edge] (s4) -- (f24);
  \draw[color = cyan, edge] (s4) -- (R1);

  \node[label=below:2](s3) [blue vertex] at (5.5,1.5) {};
  \node(M1) [blue vertex] at (5.5,2.5) {};
  \node(M2) [blue vertex] at (6.0,2.0) {};
  \draw[color = cyan, dashed, edge] (s3) -- (M1);
  \draw[color = cyan, dashed, edge] (s3) -- (M2);
  \draw[color = cyan, dashed, edge] (s3) -- (f32);

\end{tikzpicture}


==> figs/receiving3expansions-d.tex <==
\begin{tikzpicture}[scale = .95]

  %%%%%%%%%%%%% Confs 5/4+1+(1,1/2,1/2)

  % optimal 2-expansions
  \node[label=above:2](r1) [red vertex] at (3,4) {};
  \node(f11) [blue vertex] at (2.5,3) {};
  \node(f21) [red  vertex] at (3.0,3) {};
  \node(f31) [blue vertex] at (3.5,3) {};
  \draw[color = red, edge] (r1) -- (f11) node [midway, left,  black] {$\frac34$};
  \draw[color = red, edge] (r1) -- (f21);
  \draw[color = red, edge] (r1) -- (f31) node [midway, right, black] {$\frac54$};

  \node[label=above:2](r2) [red vertex] at (4.5,4) {};
  \node(f12) [blue vertex] at (4.0,3) {};
  \node(f22) [blue vertex] at (4.5,3) {};
  \node(f32) [blue vertex] at (5.0,3) {};
  \draw[color = red, edge] (r2) -- (f12) node [midway, left, black] {1};
  \draw[color = red, edge] (r2) -- (f22) node [midway, black] {$\frac12$};
  \draw[color = red, edge] (r2) -- (f32) node [midway, right, black] {$\frac12$};

  \node[label=above:2](r4) [red vertex] at (6,4) {};
  \node(f14) [blue vertex] at (5.5,3) {};
  \node(f24) [blue vertex] at (6.0,3) {};
  \node(f34) [blue vertex] at (6.5,3) {};
  \draw[color = red, edge] (r4) -- (f14) node [midway, left, black] {1};
  \draw[color = red, edge] (r4) -- (f24) node [midway, black] {$\frac12$};
  \draw[color = red, edge] (r4) -- (f34) node [midway, right, black] {$\frac12$};

  % 2-expansion in $A$
  \node[label=below:2](s5) [blue vertex] at (4,2) {};
  \node(mid) [blue vertex] at (4,3) {};
  \draw[color = blue, edge] (s5) -- (f31);
  \draw[color = blue, edge] (s5) -- (f12);
  \draw[color = blue, edge] (s5) -- (f14);

  \node(L) [blue vertex] at (1.5,3) {};
  \node(R1) [blue vertex] at (7,3) {};
  \node(R2) [blue vertex] at (7.5,3) {};
  \node[label=below:1](s1) [blue vertex] at (2,2) {};
  \node[label=below:1](s2) [blue vertex] at (7,2) {};
  \node[label=below:1](s4) [blue vertex] at (6.5,2) {};
  \draw[color = cyan, edge] (s1) -- (L);
  \draw[color = cyan, edge] (s1) -- (f11);
  \draw[color = cyan, edge] (s2) -- (f34);
  \draw[color = cyan, edge] (s2) -- (R2);
  \draw[color = cyan, edge] (s4) -- (f24);
  \draw[color = cyan, edge] (s4) -- (R1);

  \node[label=below:1](s0) [blue vertex] at (4.75,1.75) {};
  \node[label=below:1](s3) [blue vertex] at (5.5,1.5) {};
  \node(M1) [blue vertex] at (5.5,2.5) {};
  \node(M2) [blue vertex] at (6.0,2.0) {};
  \draw[color = cyan, edge] (s0) -- (M1);
  \draw[color = cyan, edge] (s0) -- (f22);
  \draw[color = cyan, edge] (s3) -- (M2);
  \draw[color = cyan, edge] (s3) -- (f32);

\end{tikzpicture}


==> figs/receiving3expansions.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  % three 2-expansions
  \node[label=below:2](s1) [blue vertex] at (1,2) {};
  \node[label=above:1](r1) [red vertex] at (0,4) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(s1);
  \node[label=above:1](r2) [red vertex] at (1,4) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r2)(s1);
  \node[label=above:1](r3) [red vertex] at (2,4) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r3)(s1);
  \node at ($(s1)+(0,-1)$) {(a)};

  % two 2-expansions and a 3-expansion
  \node[label=below:2](s1) [blue vertex] at (4,2) {};
  \node at ($(s1)+(0.3,0)$) {$u$};
  \node[label=above:2](r1) [red vertex] at (3,4) {};
  \node at ($(r1)+(-0.3,0)$) {$v$};
  \node(b1) [blue vertex] at (3,2) {};
  \node at ($(b1)+(-0.3,0)$) {$u'$};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(s1);
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(b1);
  \node[label=above:1](r2) [red vertex] at (4,4) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r2)(s1);
  \node[label=above:1](r3) [red vertex] at (5,4) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r3)(s1);
  \node at ($(s1)+(0,-1)$) {(b)};

  % one 2-expansion and two 3-expansions
  \node[label=below:2](s1) [blue vertex] at (7,2) {};
  \node[label=above:2](r1) [red vertex] at (6,4) {};
  \node(b1) [blue vertex] at (6,2) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(s1);
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(b1);
  \node[label=above:1](r2) [red vertex] at (7,4) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r2)(s1);
  \node[label=above:2](r3) [red vertex] at (8,4) {};
  \node(b3) [blue vertex] at (8,2) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r3)(s1);
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r3)(b3);
  \node at ($(s1)+(0,-1)$) {(c)};

  % three 3-expansions
  \node[label=below:2](s1) [blue vertex] at (10,2) {};
  \node[label=above:2](r1) [red vertex] at (9,4) {};
  \node(b1) [blue vertex] at (9,2) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(s1);
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r1)(b1);
  \node[label=above:2](r2) [red vertex] at (10,4) {};
  \node(b2) [blue vertex] at (11,2) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r2)(s1);
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.24}](r2)(b2);
  \node[label=above:2](r3) [red vertex] at (11,4) {};
  \node(b3) [blue vertex] at (12,2) {};
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.75}](r3)(s1);
  \Edge[color=red,label={1},lw=1.2pt,style={pos=0.45}](r3)(b3);
  \node at ($(s1)+(0,-1)$) {(d)};

\end{tikzpicture}
\end{document}



==> figs/tight-old.tex <==
\begin{tikzpicture}[scale = .9]

  % optimal 2-expansions
  \node[label=above:1](r6) [red vertex] at (7,4) {};
  \node(f16) [red  vertex] at (6.5,3) {};
  \node(f26) [blue vertex] at (7.5,3) {};
  \draw[color = red, edge] (r6) -- (f16);
  \draw[color = red, edge] (r6) -- (f26) node [midway, right, black] {1};

  \node[label=above:1](r7) [red vertex] at (9,4) {};
  \node(f17) [blue vertex] at (8.5,3) {};
  \node(f27) [blue vertex] at (9.5,3) {};
  \draw[color = red, edge] (r7) -- (f17) node [midway, left,   black] {$\frac12$};
  \draw[color = red, edge] (r7) -- (f27) node [midway, right,  black] {$\frac12$};

  \node[label=above:1](r5) [red vertex] at (11,4) {};
  \node(f15) [blue vertex] at (10.5,3) {};
  \node(f25) [red  vertex] at (11.5,3) {};
  \draw[color = red, edge] (r5) -- (f15) node [midway, left,  black] {1};
  \draw[color = red, edge] (r5) -- (f25);

  % 2-expansions in $A$
  \node[label=below:1](s5) [blue vertex] at (8,2) {};
  \draw[color = blue, edge] (s5) -- (f26);
  \draw[color = blue, edge] (s5) -- (f17);

  \node[label=below:1](s4) [blue vertex] at (10,2) {};
  \draw[color = blue, edge] (s4) -- (f27);
  \draw[color = blue, edge] (s4) -- (f15);

  % optimal 2-expansions
  \node[label=above:1](r1) [red vertex] at (0,4) {};
  \node(f11) [red  vertex] at (-0.5,3) {};
  \node(f21) [blue vertex] at (0.5,3) {};
  \draw[color = red, edge] (r1) -- (f11);
  \draw[color = red, edge] (r1) -- (f21) node [midway, right, black] {1};

  \node[label=above:1](r2) [red vertex] at (2,4) {};
  \node(f12) [red  vertex] at (1.5,3) {};
  \node(f22) [blue vertex] at (2.5,3) {};
  \draw[color = red, edge] (r2) -- (f12);
  \draw[color = red, edge] (r2) -- (f22) node [midway, right,  black] {1};

  \node[label=above:1](r3) [red vertex] at (4,4) {};
  \node(f13) [red  vertex] at (3.5,3) {};
  \node(f23) [blue vertex] at (4.5,3) {};
  \draw[color = red, edge] (r3) -- (f13);
  \draw[color = red, edge] (r3) -- (f23) node [midway, right,  black] {1};

  % 3-expansion in $A$
  \node[label=below:2](s1) [blue vertex] at (2.5,2) {};
  \draw[color = blue, edge] (s1) -- (f21);
  \draw[color = blue, edge] (s1) -- (f22);
  \draw[color = blue, edge] (s1) -- (f23);

\end{tikzpicture}



==> figs/tight.tex <==
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  % (a) 3-claw
  \node[label=below:2](s1) [blue vertex] at (2,2) {};
  \node[label=above:1](r1) [red vertex] at (0,4) {};
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r1)(s1);
  \node[label=above:1](r2) [red vertex] at (2,4) {};
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r2)(s1);
  \node[label=above:1](r3) [red vertex] at (4,4) {};
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r3)(s1);
  \node at ($(r2)+(0,-3)$) {(a)};

  % (b) augmenting path

  % three optimal 2-expansions
  \node[label=above:1](r1) [red vertex] at (7,4) {};
  \node[label=above:1](r2) [red vertex] at (9,4) {};
  \node[label=above:1](r3) [red vertex] at (11,4) {};

  % two 2-expansions in $A$
  \node[label=below:1](s1) [blue vertex] at (8,2) {};
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](s1)(r1);
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](s1)(r2);

  \node[label=below:1](s3) [blue vertex] at (10,2) {};
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](s3)(r2);
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](s3)(r3);

  \node at ($(r2)+(0,-3)$) {(b)};

\end{tikzpicture}



==> figs/tight75.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [vertex/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt},
  LabelStyle/.style={inner sep=2pt}]

    \clip (-4.2,0.6) rectangle (10.6,5.1);

  % Graph
  \node[vertex,line width=2pt,dashed,red] (v) at (0,3) {$v$};
  \node[vertex] (v1) at ($(v)+(0,0.9)$) {$v_d$};
  \node[vertex] (v2) at ($(v)+(-0.8,-0.6)$) {$v_f$};
  \node[vertex] (v3) at ($(v)+(+0.8,-0.6)$) {$v_e$};
  \draw[thick] (v) -- (v1);
  \draw[thick] (v) -- (v2);
  \draw[thick] (v) -- (v3);
  \draw[thick] (v1) -- (v2);
  \draw[thick] (v1) -- (v3);
  \draw[thick] (v2) -- (v3);

  \node[vertex,line width=2pt,blue] (w) at ($(v)+(0,-1.1)$) {$w$};
  \draw[thick] (w) -- (v);
  \draw[thick] (w) -- (v2);
  \draw[thick] (w) -- (v3);
  \node[vertex,line width=2pt,dashed,red] (x) at ($(v)+(0,-1.9)$) {$x$};
  \draw[thick] (w) -- (x);

  \node[vertex,line width=2pt,dashed,red] (y) at ($(v)+(-3.1,0)$) {$y$};
  \node[vertex] (y1) at ($(y)+(0,0.9)$) {$y_a$};
  \node[vertex] (y2) at ($(y)+(-0.8,-0.6)$) {$y_b$};
  \node[vertex] (y3) at ($(y)+(+0.8,-0.6)$) {$y_c$};
  \draw[thick] (y) -- (y1);
  \draw[thick] (y) -- (y2);
  \draw[thick] (y) -- (y3);
  \draw[thick] (y1) -- (y2);
  \draw[thick] (y1) -- (y3);
  \draw[thick] (y2) -- (y3);

  \node[vertex,line width=2pt,dashed,red] (z) at ($(v)+(3.1,0)$) {$z$};
  \node[vertex] (z1) at ($(z)+(0,0.9)$) {$z_k$};
  \node[vertex] (z2) at ($(z)+(-0.8,-0.6)$) {$z_j$};
  \node[vertex] (z3) at ($(z)+(+0.8,-0.6)$) {$z_i$};
  \draw[thick] (z) -- (z1);
  \draw[thick] (z) -- (z2);
  \draw[thick] (z) -- (z3);
  \draw[thick] (z1) -- (z2);
  \draw[thick] (z1) -- (z3);
  \draw[thick] (z2) -- (z3);

  \node[vertex,line width=2pt,blue] (u) at ($(v)+(-1.6,0.9)$) {$u$};
  \node[vertex] (u1) at ($(u)+(0,-0.9)$) {$u_c$};
  \node[vertex] (u2) at ($(u)+(-0.8,0.6)$) {$u_e$};
  \node[vertex] (u3) at ($(u)+(+0.8,0.6)$) {$u_b$};
  \draw[thick] (u) -- (u1);
  \draw[thick] (u) -- (u2);
  \draw[thick] (u) -- (u3);
  \draw[thick] (u1) -- (u2);
  \draw[thick] (u1) -- (u3);
  \draw[thick] (u2) -- (u3);

  \node[vertex,line width=2pt,blue] (t) at ($(v)+(1.6,0.9)$) {$t$};
  \node[vertex] (t1) at ($(t)+(0,-0.9)$) {$t_j$};
  \node[vertex] (t2) at ($(t)+(-0.8,0.6)$) {$t_i$};
  \node[vertex] (t3) at ($(t)+(+0.8,0.6)$) {$t_f$};
  \draw[thick] (t) -- (t1);
  \draw[thick] (t) -- (t2);
  \draw[thick] (t) -- (t3);
  \draw[thick] (t1) -- (t2);
  \draw[thick] (t1) -- (t3);
  \draw[thick] (t2) -- (t3);

  % \draw[thick] (u) -- (y);
  % \draw[thick] (u1) -- (y3);
  % \draw[thick] (u2) -- (y1);
  % \Edge[style={bend right=50}](y2)(u1);
  % \Edge[style={bend left=47}](y2)(u2);
  % \Edge[style={bend right=50}](u3)(y1);
  % \Edge[style={bend left=48}](u3)(y3);
  % \Edge[style={bend right=80}](u3)(y2);

  % \draw[thick] (t) -- (z);
  % \draw[thick] (t1) -- (z2);
  % \draw[thick] (t3) -- (z1);
  % \Edge[style={bend left=50}](z3)(t1);
  % \Edge[style={bend right=47}](z3)(t3);
  % \Edge[style={bend left=50}](t2)(z1);
  % \Edge[style={bend right=48}](t2)(z2);
  % \Edge[style={bend left=80}](t2)(z3);

  \draw[thick] (v) -- (u);
  \draw[thick] (v) -- (t);
  \draw[thick] (v2) -- (u);
  \draw[thick] (v1) -- (u);
  \draw[thick] (v) -- (u1);
  \draw[thick] (v) -- (u3);
  \draw[thick] (v2) -- (u1);
  \draw[thick] (v2) -- (u3);
  \draw[thick] (v1) -- (u1);
  \draw[thick] (v1) -- (u3);
  \draw[thick] (v3) -- (t1);
  \draw[thick] (v1) -- (t1);
  \draw[thick] (v3) -- (t2);
  \draw[thick] (v1) -- (t2);
  \draw[thick] (v) -- (t1);
  \draw[thick] (v) -- (t2);
  \draw[thick] (v3) -- (t);
  \draw[thick] (v1) -- (t);

  \draw[thick] (y) -- (u);
  \draw[thick] (y3) -- (u);
  \draw[thick] (y1) -- (u);
  \draw[thick] (u1) -- (y);
  \draw[thick] (u2) -- (y);
  \draw[thick] (u1) -- (y1);
  \draw[thick] (u2) -- (y1);
  \draw[thick] (u3) -- (y1);
  \draw[thick] (u2) -- (y3);
  \draw[thick] (u1) -- (y3);
  \Edge[style={bend left}](u3)(y);
  \Edge[style={bend right}](u)(y2);
  \Edge[style={bend right=80}](u3)(y2);
  \Edge[style={bend right=50}](u2)(y2);

  \draw[thick] (z) -- (t);
  \draw[thick] (z1) -- (t);
  \draw[thick] (z2) -- (t);
  \draw[thick] (z) -- (t1);
  \draw[thick] (z) -- (t3);
  \draw[thick] (z1) -- (t1);
  \draw[thick] (z2) -- (t1);
  \draw[thick] (z1) -- (t2);
  \draw[thick] (z2) -- (t3);
  \draw[thick] (z1) -- (t3);
  \Edge[style={bend right}](t2)(z);
  \Edge[style={bend left}](t)(z3);
  \Edge[style={bend left=80}](t2)(z3);
  \Edge[style={bend left=50}](t3)(z3);

  % Weight distribution 
  \node[label=above:2,label=left:$y$](r0) [red vertex] at (6,4) {};
  \node[label=below:2,label=left:$u$](f0) [blue vertex] at ($(r0)+(0,-2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5,bend right}](r0)(f0);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5,bend left}](r0)(f0);

  \node[label=above:2,label=right:$z$](r1) [red vertex] at ($(r0)+(4,0)$) {};
  \node[label=below:2,label=right:$t$](f1) [blue vertex] at ($(r1)+(0,-2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5,bend right}](r1)(f1);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5,bend left}](r1)(f1);

  \node[label=above:2,label=left:$v$](r2) [red vertex] at ($(r0)+(2,0)$) {};
  \node[label=above:1,label=left:$x$](r3) [red vertex] at ($(r0)+(3,0)$) {};
  \node[label=below:1,label=left:$w$](f2) [blue vertex] at ($(r2)+(0,-2)$) {};
  \Edge[color=red,label={ $\frac45$},lw=1.2pt,style={pos=0.5}](r2)(f0);
  \Edge[color=red,label={ $\frac45$},lw=1.2pt,style={pos=0.5}](r2)(f1);
  \Edge[color=red,label={ $\frac25$},lw=1.2pt,style={pos=0.5}](r2)(f2);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r3)(f2);

\end{tikzpicture}
\end{document}


==> figs/two_unmatched-case1.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertexH/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt},
    vertexG/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node (X) at (0,0) {};

    \node[vertexH,label={below:$u$}] (u) at ($(X)+(-1,-0.8)$) {};
    \node[vertexH,label={[xshift=0pt,yshift=0pt]$a$}] (a) at ($(u)+(-0.6,1)$) {};
    \node[vertexH,label={[xshift=0pt,yshift=0pt]$b$}] (b) at ($(u)+(0.6,1)$) {};

    \draw[thick,red] (u) -- (a);
    \draw[thick,red] (u) -- (b);
    \draw[line width=2pt,blue] (a) -- (b);
    \draw[thick,red] (a) -- (b);

    \node[vertexG,line width=2pt,dashed,red] (v) at ($(X)+(2.5,-0.5)$) {$v$};
    \node[vertexG,line width=2pt,blue] (v1) at ($(v)+(0,0.8)$) {$v_u$};
    \node[vertexG] (v2) at ($(v)+(-0.7,-0.5)$) {$v_b$};
    \node[vertexG] (v3) at ($(v)+(+0.7,-0.5)$) {$v_a$};
    \draw[thick] (v) -- (v1);
    \draw[thick] (v) -- (v2);
    \draw[thick] (v) -- (v3);
    \draw[thick] (v1) -- (v2);
    \draw[thick] (v1) -- (v3);
    \draw[thick] (v2) -- (v3);


\end{tikzpicture}
\end{document}


==> figs/two_unmatched-case2.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertexH/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt},
    vertexG/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node (X) at (0,0) {};

    \node[vertexH,label={[xshift=0pt,yshift=-2pt]$u$}] (u) at ($(X)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$a$}] (a) at ($(u)+(0.5,-1)$) {};
    \node[vertexH,label={[xshift=0pt,yshift=-2pt]$b$}] (b) at ($(u)+(1,0)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$a'$}] (ap) at ($(a)+(0,-1)$) {};
    \node[vertexH,label={[xshift=0pt,yshift=-2pt]$b'$}] (bp) at ($(b)+(1,0)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$c$}] (c) at ($(ap)+(-0.5,-1)$) {};
    \node[vertexH,label={[xshift=6pt,yshift=-9pt]$d$}] (d) at ($(ap)+(0.5,-1)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$c'$}] (cp) at ($(c)+(0,-1)$) {};
    \node[vertexH,label={[xshift=8pt,yshift=-9pt]$d'$}] (dp) at ($(d)+(0,-1)$) {};

    \draw[thick,red] (u) -- (a);
    \draw[thick,red] (u) -- (b);
    \draw[thick,red] (a) -- (b);
    \draw[thick,red] (ap) -- (c);
    \draw[thick,red] (ap) -- (d);
    \draw[thick,red] (c) -- (d);
    \draw[line width=2pt,blue] (a) -- (ap);
    \draw[line width=2pt,blue] (b) -- (bp);
    \draw[line width=2pt,blue] (c) -- (cp);
    \draw[line width=2pt,blue] (d) -- (dp);

    \node[vertexG,line width=2pt,dashed,red] (v) at ($(X)+(3.5,-0.7)$) {$v$};
    \node[vertexG] (v1) at ($(v)+(0,0.8)$) {$v_a$};
    \node[vertexG] (v2) at ($(v)+(-0.7,-0.5)$) {$v_b$};
    \node[vertexG] (v3) at ($(v)+(+0.7,-0.5)$) {$v_u$};
    \draw[thick] (v) -- (v1);
    \draw[thick] (v) -- (v2);
    \draw[thick] (v) -- (v3);
    \draw[thick] (v1) -- (v2);
    \draw[thick] (v1) -- (v3);
    \draw[thick] (v2) -- (v3);

    \node[vertexG,line width=2pt,blue] (q) at ($(v)+(0.9,0.5)$) {$q$};
    \draw[thick] (q) -- (v);
    \draw[thick] (q) -- (v1);
    \draw[thick] (q) -- (v3);

    \node[vertexG,line width=2pt,blue] (r) at ($(v)+(0,-1.2)$) {$r$};
    \draw[thick] (r) -- (v);
    \draw[thick] (r) -- (v2);
    \draw[thick] (r) -- (v3);

    \node[vertexG,line width=2pt,dashed,red] (x) at ($(r)+(0,-1.2)$) {$x$};
    \node[vertexG] (x1) at ($(x)+(-0.7,0.5)$) {$x_d$};
    \node[vertexG] (x2) at ($(x)+(0.7,0.5)$) {$x_c$};
    \node[vertexG] (x3) at ($(x)+(0,-0.8)$) {$x_{a'}$};
    \draw[thick] (x) -- (x1);
    \draw[thick] (x) -- (x2);
    \draw[thick] (x) -- (x3);
    \draw[thick] (x1) -- (x2);
    \draw[thick] (x1) -- (x3);
    \draw[thick] (x2) -- (x3);

    \draw[thick] (r) -- (x);
    \draw[thick] (r) -- (x1);
    \draw[thick] (r) -- (x2);

    \node[vertexG,line width=2pt,blue] (s) at ($(x)+(-0.9,-0.5)$) {$s$};
    \node[vertexG,line width=2pt,blue] (t) at ($(x)+(0.9,-0.5)$) {$t$};

    \draw[thick] (s) -- (x);
    \draw[thick] (s) -- (x1);
    \draw[thick] (s) -- (x3);
    \draw[thick] (t) -- (x);
    \draw[thick] (t) -- (x2);
    \draw[thick] (t) -- (x3);

\end{tikzpicture}
\end{document}


==> figs/two_unmatched-case3.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
    [vertexH/.style={circle,draw,fill,inner sep=0pt,minimum size=5pt},
    vertexG/.style={circle,draw,inner sep=0pt,minimum size=5pt,minimum width=15pt}]

    \node (X) at (0,0) {};

    \node[vertexH,label={[xshift=0pt,yshift=-2pt]$u$}] (u) at ($(X)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$a$}] (a) at ($(u)+(0.5,-1)$) {};
    \node[vertexH,label={[xshift=0pt,yshift=-2pt]$b$}] (b) at ($(u)+(1,0)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$a'$}] (ap) at ($(a)+(0,-1)$) {};
    \node[vertexH,label={[xshift=0pt,yshift=-2pt]$b'$}] (bp) at ($(b)+(1,0)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$c$}] (c) at ($(ap)+(0,-1)$) {};
    \node[vertexH,label={[xshift=-6pt,yshift=-9pt]$c'$}] (cp) at ($(c)+(0,-1)$) {};

    \draw[thick,red] (u) -- (a);
    \draw[thick,red] (u) -- (b);
    \draw[thick,red] (a) -- (b);
    \draw[thick,red] (ap) -- (c);
    \draw[line width=2pt,blue] (a) -- (ap);
    \draw[line width=2pt,blue] (b) -- (bp);
    \draw[line width=2pt,blue] (c) -- (cp);

    \node[vertexG,line width=2pt,dashed,red] (v) at ($(X)+(3.3,-0.6)$) {$v$};
    \node[vertexG] (v1) at ($(v)+(0,0.8)$) {$v_a$};
    \node[vertexG] (v2) at ($(v)+(-0.7,-0.5)$) {$v_b$};
    \node[vertexG] (v3) at ($(v)+(+0.7,-0.5)$) {$v_u$};
    \draw[thick] (v) -- (v1);
    \draw[thick] (v) -- (v2);
    \draw[thick] (v) -- (v3);
    \draw[thick] (v1) -- (v2);
    \draw[thick] (v1) -- (v3);
    \draw[thick] (v2) -- (v3);

    \node[vertexG,line width=2pt,blue] (q) at ($(v)+(0.9,0.5)$) {$q$};
    \draw[thick] (q) -- (v);
    \draw[thick] (q) -- (v1);
    \draw[thick] (q) -- (v3);

    \node[vertexG,line width=2pt,blue] (r) at ($(v)+(0,-1.2)$) {$r$};
    \draw[thick] (r) -- (v);
    \draw[thick] (r) -- (v2);
    \draw[thick] (r) -- (v3);

    \node[vertexG,line width=2pt,dashed,red] (x) at ($(r)+(0,-1.2)$) {$x$};
    \node[vertexG,label={[xshift=-10pt,yshift=-8pt]$y$}] (x1) at ($(x)+(-0.7,0.5)$) {$x_d$};
    \node[vertexG] (x2) at ($(x)+(0.7,0.5)$) {$x_c$};
    \node[vertexG] (x3) at ($(x)+(0,-0.8)$) {$x_{a'}$};
    \draw[thick] (x) -- (x1);
    \draw[thick] (x) -- (x2);
    \draw[thick] (x) -- (x3);
    \draw[thick] (x1) -- (x2);
    \draw[thick] (x1) -- (x3);
    \draw[thick] (x2) -- (x3);

    \draw[thick] (r) -- (x);
    \draw[thick] (r) -- (x1);
    \draw[thick] (r) -- (x2);

    \node[vertexG,line width=2pt,blue] (s) at ($(x)+(-0.9,-0.5)$) {$s$};
    \draw[thick] (s) -- (x);
    \draw[thick] (s) -- (x1);
    \draw[thick] (s) -- (x3);

    \node[vertexG,line width=2pt,blue] (t) at ($(x)+(1.6,-0.7)$) {$t$};
    \node[vertexG] (t1) at ($(t)+(0,0.8)$) {$t_e$};
    \node[vertexG] (t2) at ($(t)+(-0.7,-0.5)$) {$t_f$};
    \node[vertexG,line width=2pt,dashed,red] (t3) at ($(t)+(+0.7,-0.5)$) {$t_d$};
    \draw[thick] (t) -- (t1);
    \draw[thick] (t) -- (t2);
    \draw[thick] (t) -- (t3);
    \draw[thick] (t1) -- (t2);
    \draw[thick] (t1) -- (t3);
    \draw[thick] (t2) -- (t3);

    \draw[thick] (t) -- (x);
    \draw[thick] (t) -- (x2);
    \draw[thick] (t) -- (x3);
    \draw[thick] (t1) -- (x);
    \draw[thick] (t1) -- (x2);
    \draw[thick] (t1) -- (x3);
    \draw[thick] (t2) -- (x);
    \draw[thick] (t2) -- (x2);
    \draw[thick] (t2) -- (x3);

\end{tikzpicture}
\end{document}


==> figs/weight-distribution-new.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  \node[label=above:1](r0) [red vertex] at (0,4) {};
  \node(f10) [blue vertex] at ($(r0)+(0,-2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r0)(f10);
  \node at ($(r0)+(0,-3)$) {(a)};

  \node[label=above:1](r1) [red vertex] at ($(r0)+(1.2,0)$) {};
  \node[label=below:1](f11) [blue vertex] at ($(r1)+(-0.4,-2)$) {};
  \node[label=below:1](f31) [blue vertex] at ($(r1)+(+0.4,-2)$) {};
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r1)(f11);
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r1)(f31);
  \node at ($(r1)+(0,-3)$) {(b)};

  \node[label=above:1](r12) [red vertex] at ($(r1)+(1.6,0)$) {};
  \node[label=below:2](f11) [blue vertex] at ($(r12)+(-0.4,-2)$) {};
  \node[label=below:2](f31) [blue vertex] at ($(r12)+(+0.4,-2)$) {};
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r12)(f11);
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r12)(f31);
  \node at ($(r12)+(0,-3)$) {(c)};

  \node[label=above:1](r15) [red vertex] at ($(r12)+(1.6,0)$) {};
  \node[label=below:1](f11) [blue vertex] at ($(r15)+(-0.4,-2)$) {};
  \node[label=below:2](f31) [blue vertex] at ($(r15)+(+0.4,-2)$) {};
  \Edge[color=red,label={ $\frac25$},lw=1.2pt,style={pos=0.5}](r15)(f11);
  \Edge[color=red,label={ $\frac35$},lw=1.2pt,style={pos=0.5}](r15)(f31);
  \node at ($(r15)+(0,-3)$) {(d)};

  \node[label=above:2](r2) [red vertex] at ($(r15)+(1.2,0)$) {};
  \node(f12) [blue vertex] at ($(r2)+(0,-2)$) {};
  \Edge[color=red,label={ 2},lw=1.2pt,style={pos=0.5}](r2)(f12);
  \node at ($(r2)+(0,-3)$) {(e)};

  \node[label=above:2](r3) [red vertex] at ($(r2)+(1.2,0)$) {};
  \node(f13) [blue vertex] at ($(r3)+(-0.4,-2)$) {};
  \node(f33) [blue vertex] at ($(r3)+(+0.4,-2)$) {};
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r3)(f13);
  \Edge[color=red,label={ 1},lw=1.2pt,style={pos=0.5}](r3)(f33);
  \node at ($(r3)+(0,-3)$) {(f)};

  \node[label=above:2](r4) [red vertex] at ($(r3)+(1.8,0)$) {};
  \node[label=below:1](f14) [blue vertex] at ($(r4)+(-0.7,-2)$) {};
  \node[label=below:1](f24) [blue vertex] at ($(r4)+(0,-2)$) {};
  \node[label=below:1](f34) [blue vertex] at ($(r4)+(+0.7,-2)$) {};
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f14);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f24);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f34);
  \node at ($(r4)+(0,-3)$) {(g)};

  \node[label=above:2](r5) [red vertex] at ($(r4)+(2.1,0)$) {};
  \node[label=below:2](f15) [blue vertex] at ($(r5)+(-0.7,-2)$) {};
  \node[label=below:2](f25) [blue vertex] at ($(r5)+(0,-2)$) {};
  \node[label=below:2](f35) [blue vertex] at ($(r5)+(0.7,-2)$) {};
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f15);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f25);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f35);
  \node at ($(r5)+(0,-3)$) {(h)};

  \node[label=above:2](r6) [red vertex] at ($(r5)+(2.1,0)$) {};
  \node[label=below:1](f16) [blue vertex] at ($(r6)+(-0.7,-2)$) {};
  \node[label=below:1](f26) [blue vertex] at ($(r6)+(0,-2)$) {};
  \node[label=below:2](f36) [blue vertex] at ($(r6)+(+0.7,-2)$) {};
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r6)(f16);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r6)(f26);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r6)(f36);
  \node at ($(r6)+(0,-3)$) {(i)};

  \node[label=above:2](r7) [red vertex] at ($(r6)+(2.1,0)$) {};
  \node[label=below:1](f17) [blue vertex] at ($(r7)+(-0.7,-2)$) {};
  \node[label=below:2](f27) [blue vertex] at ($(r7)+(0,-2)$) {};
  \node[label=below:2](f37) [blue vertex] at ($(r7)+(+0.7,-2)$) {};
  \Edge[color=red,label={ $\frac25$},lw=1.2pt,style={pos=0.5}](r7)(f17);
  \Edge[color=red,label={ $\frac45$},lw=1.2pt,style={pos=0.5}](r7)(f27);
  \Edge[color=red,label={ $\frac45$},lw=1.2pt,style={pos=0.5}](r7)(f37);
  \node at ($(r7)+(0,-3)$) {(j)};

\end{tikzpicture}
\end{document}


==> figs/weight-distribution-new2.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  \node[label=above:1](r0) [red vertex] at (0,4) {};
  \node(f10) [blue vertex] at ($(r0)+(0,-2)$) {};
  \Edge[color=red,label={\small 1},lw=1.2pt,style={pos=0.5}](r0)(f10);
  \node at ($(r0)+(0,-3)$) {(a)};

  \node[label=above:1](r1) [red vertex] at ($(r0)+(1.2,0)$) {};
  \node[label=below:1](f11) [blue vertex] at ($(r1)+(-0.4,-2)$) {};
  \node[label=below:1](f31) [blue vertex] at ($(r1)+(+0.4,-2)$) {};
  \Edge[color=red,label={\small $\frac12$},lw=1.2pt,style={pos=0.5}](r1)(f11);
  \Edge[color=red,label={\small $\frac12$},lw=1.2pt,style={pos=0.5}](r1)(f31);
  \node at ($(r1)+(0,-3)$) {(b)};

  \node[label=above:1](r12) [red vertex] at ($(r1)+(1.6,0)$) {};
  \node[label=below:2](f11) [blue vertex] at ($(r12)+(-0.4,-2)$) {};
  \node[label=below:2](f31) [blue vertex] at ($(r12)+(+0.4,-2)$) {};
  \Edge[color=red,label={\small $\frac12$},lw=1.2pt,style={pos=0.5}](r12)(f11);
  \Edge[color=red,label={\small $\frac12$},lw=1.2pt,style={pos=0.5}](r12)(f31);
  \node at ($(r12)+(0,-3)$) {(c)};

  \node[label=above:1](r15) [red vertex] at ($(r12)+(1.6,0)$) {};
  \node[label=below:1](f11) [blue vertex] at ($(r15)+(-0.4,-2)$) {};
  \node[label=below:2](f31) [blue vertex] at ($(r15)+(+0.4,-2)$) {};
  \Edge[color=red,label={\small $\beta$},lw=1.2pt,style={pos=0.4}](r15)(f11);
  \Edge[color=red,label={\small $1-\beta$},lw=1.2pt,style={pos=0.6}](r15)(f31);
  \node at ($(r15)+(0,-3)$) {(d)};

  \node[label=above:2](r2) [red vertex] at ($(r15)+(1.2,0)$) {};
  \node(f12) [blue vertex] at ($(r2)+(0,-2)$) {};
  \Edge[color=red,label={\small 2},lw=1.2pt,style={pos=0.5}](r2)(f12);
  \node at ($(r2)+(0,-3)$) {(e)};

  \node[label=above:2](r3) [red vertex] at ($(r2)+(1.2,0)$) {};
  \node(f13) [blue vertex] at ($(r3)+(-0.4,-2)$) {};
  \node(f33) [blue vertex] at ($(r3)+(+0.4,-2)$) {};
  \Edge[color=red,label={\small 1},lw=1.2pt,style={pos=0.5}](r3)(f13);
  \Edge[color=red,label={\small 1},lw=1.2pt,style={pos=0.5}](r3)(f33);
  \node at ($(r3)+(0,-3)$) {(f)};

  \node[label=above:2](r4) [red vertex] at ($(r3)+(1.8,0)$) {};
  \node[label=below:1](f14) [blue vertex] at ($(r4)+(-0.7,-2)$) {};
  \node[label=below:1](f24) [blue vertex] at ($(r4)+(0,-2)$) {};
  \node[label=below:1](f34) [blue vertex] at ($(r4)+(+0.7,-2)$) {};
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f14);
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f24);
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f34);
  \node at ($(r4)+(0,-3)$) {(g)};

  \node[label=above:2](r5) [red vertex] at ($(r4)+(2.1,0)$) {};
  \node[label=below:2](f15) [blue vertex] at ($(r5)+(-0.7,-2)$) {};
  \node[label=below:2](f25) [blue vertex] at ($(r5)+(0,-2)$) {};
  \node[label=below:2](f35) [blue vertex] at ($(r5)+(0.7,-2)$) {};
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f15);
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f25);
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f35);
  \node at ($(r5)+(0,-3)$) {(h)};

  \node[label=above:2](r6) [red vertex] at ($(r5)+(2.1,0)$) {};
  \node[label=below:1](f16) [blue vertex] at ($(r6)+(-0.7,-2)$) {};
  \node[label=below:1](f26) [blue vertex] at ($(r6)+(0,-2)$) {};
  \node[label=below:2](f36) [blue vertex] at ($(r6)+(+0.7,-2)$) {};
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r6)(f16);
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r6)(f26);
  \Edge[color=red,label={\small $\frac23$},lw=1.2pt,style={pos=0.5}](r6)(f36);
  \node at ($(r6)+(0,-3)$) {(i)};

  \node[label=above:2](r7) [red vertex] at ($(r6)+(2.1,0)$) {};
  \node[label=below:1](f17) [blue vertex] at ($(r7)+(-0.7,-2)$) {};
  \node[label=below:2](f27) [blue vertex] at ($(r7)+(0,-2)$) {};
  \node[label=below:2](f37) [blue vertex] at ($(r7)+(+0.7,-2)$) {};
  \Edge[color=red,label={\small $\beta$},lw=1.2pt,style={pos=0.5}](r7)(f17);
  \Edge[color=red,label={\small $\alpha$},lw=1.2pt,style={pos=0.5}](r7)(f27);
  \Edge[color=red,label={\small $\alpha$},lw=1.2pt,style={pos=0.5}](r7)(f37);
  \node at ($(r7)+(0,-3)$) {(j)};

\end{tikzpicture}
\end{document}


==> figs/weight-distribution-old.tex <==
\begin{tikzpicture}[scale = .95]

  % optimal 2-expansions
  \foreach \i in {0,...,1}{
    \node[label=above:1](r\i) [red vertex] at (1+2.5*\i,4) {};
    \node(f3\i) [blue vertex] at (1.5+2.5*\i,3) {};
  }	
  \node(f10) [blue vertex] at (0.5,3) {};
  \node(f11) [black vertex] at (3,3) {};

  \draw[color = red, edge] (r0) -- (f10) node [midway, left, black] {$\frac12$};
  \draw[color = red, edge] (r0) -- (f30) node [midway, right, black] {$\frac12$};
  \draw[color = red, edge] (r1) -- (f11);
  \draw[color = red, edge] (r1) -- (f31) node [midway, right, black] {1};

  % optimal 3-expansions intersecting only two A-expansion
  \foreach \i in {2,...,2}{
    \node[label=above:2](r\i) [red vertex] at (1+2.5*\i,4) {};
    \node(f1\i) [blue vertex] at (0.5+2.5*\i,3) {};
    \node(f2\i) [black vertex] at (1.0+2.5*\i,3) {};
    \node(f3\i) [blue vertex] at (1.5+2.5*\i,3) {};
    \draw[color = red, edge] (r\i) -- (f2\i);
  }
  % \foreach \i in {3,...,3}{
  %   \node[label=above:2](r\i) [red vertex] at (1+2.5*\i,4) {};
  %   \node[label=below:2](f1\i) [blue vertex] at (0.5+2.5*\i,3) {};
  %   \node(f2\i) [red  vertex] at (1.0+3*\i,3) {};
  %   \node[label=below:2](f3\i) [blue vertex] at (1.5+3*\i,3) {};
  %   \draw[color = red, edge] (r\i) -- (f2\i);
  % }
  % \foreach \i in {4,...,4}{
  %   \node[label=above:2](r\i) [red vertex] at (1+3*\i,4) {};
  %   \node[label=below:1](f1\i) [blue vertex] at (0.5+3*\i,3) {};
  %   \node(f2\i) [red  vertex] at (1.0+3*\i,3) {};
  %   \node[label=below:2](f3\i) [blue vertex] at (1.5+3*\i,3) {};
  %   \draw[color = red, edge] (r\i) -- (f2\i);
  % }

  \draw[color = red, edge] (r2) -- (f12) node [midway, left,  black] {1};
  \draw[color = red, edge] (r2) -- (f32) node [midway, right, black] {1};

  % \draw[color = red, edge] (r3) -- (f13) node [midway, left,  black] {1};
  % \draw[color = red, edge] (r3) -- (f33) node [midway, right, black] {1};

  % \draw[color = red, edge] (r4) -- (f14) node [midway, left,  black] {$\frac34$};
  % \draw[color = red, edge] (r4) -- (f34) node [midway, right, black] {$\frac54$};

  \foreach \i in {3,...,3}{
    \node[label=above:2](r\i) [red vertex] at (1+2.5*\i,4) {};
    \node[label=below:1](f1\i) [blue vertex] at (0.5+2.5*\i,3) {};
    \node[label=below:1](f2\i) [blue vertex] at (1.0+2.5*\i,3) {};
    \node[label=below:1](f3\i) [blue vertex] at (1.5+2.5*\i,3) {};
  }

  \foreach \i in {4,...,4}{
    \node[label=above:2](r\i) [red vertex] at (1+2.5*\i,4) {};
    \node[label=below:2](f1\i) [blue vertex] at (0.5+2.5*\i,3) {};
    \node[label=below:2](f2\i) [blue vertex] at (1.0+2.5*\i,3) {};
    \node[label=below:2](f3\i) [blue vertex] at (1.5+2.5*\i,3) {};
  }

  \foreach \i in {5,...,5}{
    \node[label=above:2](r\i) [red vertex] at (1+2.5*\i,4) {};
    \node[label=below:1](f1\i) [blue vertex] at (0.5+2.5*\i,3) {};
    \node[label=below:1](f2\i) [blue vertex] at (1.0+2.5*\i,3) {};
    \node[label=below:2](f3\i) [blue vertex] at (1.5+2.5*\i,3) {};
  }

  \foreach \i in {6,...,6}{
    \node[label=above:2](r\i) [red vertex] at (1+2.5*\i,4) {};
    \node[label=below:1](f1\i) [blue vertex] at (0.5+2.5*\i,3) {};
    \node[label=below:2](f2\i) [blue vertex] at (1.0+2.5*\i,3) {};
    \node[label=below:2](f3\i) [blue vertex] at (1.5+2.5*\i,3) {};
  }

  \draw[color = red, edge] (r3) -- (f13) node [midway, left,  black] {$\frac23$};
  \draw[color = red, edge] (r3) -- (f23) node [midway, black] {$\frac23$};
  \draw[color = red, edge] (r3) -- (f33) node [midway, right, black] {$\frac23$};

  \draw[color = red, edge] (r4) -- (f14) node [midway, left,  black] {$\frac23$};
  \draw[color = red, edge] (r4) -- (f24) node [midway, black] {$\frac23$};
  \draw[color = red, edge] (r4) -- (f34) node [midway, right, black] {$\frac23$};

  \draw[color = red, edge] (r5) -- (f15) node [midway, left,  black] {$\frac12$};
  \draw[color = red, edge] (r5) -- (f25) node [midway, black] {$\frac12$};
  \draw[color = red, edge] (r5) -- (f35) node [midway, right, black] {1};

  \draw[color = red, edge] (r6) -- (f16) node [midway, left,  black] {$0$};
  \draw[color = red, edge] (r6) -- (f26) node [midway, black] {$1$};
  \draw[color = red, edge] (r6) -- (f36) node [midway, right, black] {$1$};
\end{tikzpicture}



==> figs/weight-distribution.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  \node[label=above:1](r0) [red vertex] at (0,4) {};
  \node(f10) [blue vertex] at ($(r0)+(0,-2)$) {};
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r0)(f10);
  \node at ($(r0)+(0,-3)$) {(a)};

  \node[label=above:1](r1) [red vertex] at ($(r0)+(1.3,0)$) {};
  \node(f11) [blue vertex] at ($(r1)+(-0.5,-2)$) {};
  \node(f31) [blue vertex] at ($(r1)+(+0.5,-2)$) {};
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r1)(f11);
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r1)(f31);
  \node at ($(r1)+(0,-3)$) {(b)};

  \node[label=above:2](r2) [red vertex] at ($(r1)+(1.3,0)$) {};
  \node(f12) [blue vertex] at ($(r2)+(0,-2)$) {};
  \Edge[color=red,label={ $2$},lw=1.2pt,style={pos=0.5}](r2)(f12);
  \node at ($(r2)+(0,-3)$) {(c)};

  \node[label=above:2](r3) [red vertex] at ($(r2)+(1.3,0)$) {};
  \node(f13) [blue vertex] at ($(r3)+(-0.5,-2)$) {};
  \node(f33) [blue vertex] at ($(r3)+(+0.5,-2)$) {};
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r3)(f13);
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r3)(f33);
  \node at ($(r3)+(0,-3)$) {(d)};

  \node[label=above:2](r4) [red vertex] at ($(r3)+(2,0)$) {};
  \node[label=below:1](f14) [blue vertex] at ($(r4)+(-0.8,-2)$) {};
  \node[label=below:1](f24) [blue vertex] at ($(r4)+(0,-2)$) {};
  \node[label=below:1](f34) [blue vertex] at ($(r4)+(+0.8,-2)$) {};
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f14);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f24);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r4)(f34);
  \node at ($(r4)+(0,-3)$) {(e)};

  \node[label=above:2](r5) [red vertex] at ($(r4)+(2.3,0)$) {};
  \node[label=below:2](f15) [blue vertex] at ($(r5)+(-0.8,-2)$) {};
  \node[label=below:2](f25) [blue vertex] at ($(r5)+(0,-2)$) {};
  \node[label=below:2](f35) [blue vertex] at ($(r5)+(0.8,-2)$) {};
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f15);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f25);
  \Edge[color=red,label={ $\frac23$},lw=1.2pt,style={pos=0.5}](r5)(f35);
  \node at ($(r5)+(0,-3)$) {(f)};

  \node[label=above:2](r6) [red vertex] at ($(r5)+(2.3,0)$) {};
  \node[label=below:1](f16) [blue vertex] at ($(r6)+(-0.8,-2)$) {};
  \node[label=below:1](f26) [blue vertex] at ($(r6)+(0,-2)$) {};
  \node[label=below:2](f36) [blue vertex] at ($(r6)+(+0.8,-2)$) {};
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r6)(f16);
  \Edge[color=red,label={ $\frac12$},lw=1.2pt,style={pos=0.5}](r6)(f26);
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r6)(f36);
  \node at ($(r6)+(0,-3)$) {(g)};

  \node[label=above:2](r7) [red vertex] at ($(r6)+(2.3,0)$) {};
  \node[label=below:1](f17) [blue vertex] at ($(r7)+(-0.8,-2)$) {};
  \node[label=below:2](f27) [blue vertex] at ($(r7)+(0,-2)$) {};
  \node[label=below:2](f37) [blue vertex] at ($(r7)+(+0.8,-2)$) {};
  \Edge[color=red,label={ $0$},lw=1.2pt,style={pos=0.5}](r7)(f17);
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r7)(f27);
  \Edge[color=red,label={ $1$},lw=1.2pt,style={pos=0.5}](r7)(f37);
  \node at ($(r7)+(0,-3)$) {(h)};

\end{tikzpicture}
\end{document}


==> figs/weight1.tex <==
\documentclass{standalone}
\usepackage{amsmath, amsthm, amsfonts, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage{figstyle}
\usetikzlibrary{arrows,calc,positioning,decorations.pathmorphing,decorations.pathreplacing,decorations.markings}

\begin{document}
\begin{tikzpicture}
  [LabelStyle/.style={inner sep=1pt}]

  % augmenting claws

  \node[label=above:1](r1) [red vertex]  at (0,7) {};
  \node[label=below:1](b1) [blue vertex] at (1,5) {};
  \node[label=above:1](r2) [red vertex]  at (2,7) {};
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={pos=0.5}](r1)(b1);
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={pos=0.5}](b1)(r2);
  \node at ($(b1)+(0,-1)$) {(a)};

  \node(b0) [blue vertex] at (4,5) {};
  \node[label=above:2](r1) [red vertex]  at (5,7) {};
  \node[label=below:1](b1) [blue vertex] at (6,5) {};
  \node[label=above:1](r2) [red vertex]  at (7,7) {};
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={dotted,pos=0.5}](b0)(r1);
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={pos=0.5}](r1)(b1);
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={pos=0.5}](b1)(r2);
  \node at ($(b1)+(0,-1)$) {(b)};

  \node(b0) [blue vertex] at (9,5) {};
  \node[label=above:2](r1) [red vertex]  at (10,7) {};
  \node[label=below:1](b1) [blue vertex] at (11,5) {};
  \node[label=above:2](r2) [red vertex]  at (12,7) {};
  \node(b2) [blue vertex] at (13,5) {};
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={dotted,pos=0.5}](b0)(r1);
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={pos=0.5}](r1)(b1);
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={pos=0.5}](b1)(r2);
  \Edge[color=red,label={\scriptsize 1},lw=1.2pt,style={dotted,pos=0.5}](r2)(b2);
  \node at ($(b1)+(0,-1)$) {(c)};
\end{tikzpicture}
\end{document}

